Bright Planetary Nebulae and their Progenitors in Galaxies Without Star Formation

We present chemical abundances for planetary nebulae in M32, NGC 185, and NGC 205 based upon spectroscopy obtained at the Canada-France-Hawaii Telescope using the Multi-Object Spectrograph. From these and similar data compiled from the literature for other Local Group galaxies, we consider the origin and evolution of the stellar progenitors of bright planetary nebulae in galaxies where star formation ceased long ago. The ratio of neon to oxygen abundances in bright planetary nebulae is either identical to that measured in the interstellar medium of star-forming dwarf galaxies or at most changed by a few percent, indicating that neither abundance is significantly altered as a result of the evolution of their stellar progenitors. Several planetary nebulae appear to have dredged up oxygen, but these are the exception, not the rule. The progenitors of bright planetary nebulae typically enhance their original helium abundances by less than 50%. In contrast, nitrogen enhancements can reach factors of 100. However, nitrogen often shows little or no enhancement, suggesting that nitrogen enrichment is a random process. The helium, oxygen, and neon abundances argue that the typical bright planetary nebulae in all of the galaxies considered here are the progeny of stars with initial masses of approximately 1.5 Msun or less, based upon the nucleosynthesis predictions of current theoretical models. These models, however, are unable to explain the nitrogen enrichment or its scatter. Similar conclusions hold for the bright planetary nebulae in galaxies with ongoing star formation. Thus, though composition varies significantly, there is unity in the sense that the progenitors of typical bright planetary nebulae appear to have undergone similar physical processes. (Abridged)

==> (inline-0) <==
\begin{deluxetable}{lcc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Spectroscopy observing log\label{table_observing_log}} 
\tablewidth{0pt}
\tablehead{
\colhead{Date (UT)} & \colhead{Galaxy} & \colhead{Exposures}
}
\startdata
17 Aug 1998 & NGC 205 & $5\times 1800$s \\
18 Aug 1998 & NGC 185 & $5\times 1800$s \\
            & NGC 205 & $3\times 1800$s \\
19 Aug 1998 & M32     & $7\times 1800$s \\
            & NGC 185 & $2\times 1800$s \\
\enddata
\end{deluxetable}

\begin{deluxetable}{llcccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Observed Line Intensities$^{\mathrm a}$ for PNe in NGC 185\label{table_n185_int}}
\tablewidth{0pt}
\tablehead{
\colhead{Wavelength} & \colhead{Ion} & \colhead{$A_1(\lambda)^{\mathrm b}$} & \colhead{PN3} & \colhead{PN5} & \colhead{PN1} &
\colhead{PN2} & \colhead{PN4}
}
\startdata
3727     & [O II]   & 4.52 & $    22\pm 13  $ & $  < 19        $ & $    9.7\pm 2.4  $ & $  32.9\pm  7.1 $ & $  < 65        $ \\
3868.76  & [Ne III] & 4.39 & $    84\pm 12  $ & $    36\pm 8   $ & $   71.0\pm 2.6  $ & $  30.6\pm  3.1 $ & $    57\pm  16 $ \\
3889.049 & H I      & 4.37 & $              $ & $  17.0\pm 6.7 $ & $   12.7\pm 2.1  $ & $  13.6\pm  2.6 $ & $              $ \\
3967.47  & [Ne III] & 4.30 & $    46\pm 11  $ & $  16.8\pm 7.4 $ & $   27.1\pm 2.7  $ & $   6.8\pm  3.1 $ & $              $ \\
3970.072 & H I      & 4.29 & $              $ & $  18.0\pm 7.5 $ & $   11.0\pm 2.6  $ & $  11.9\pm  3.2 $ & $              $ \\
4101.765 & H I      & 4.18 & $              $ & $  21.3\pm 5.0 $ & $   18.7\pm 1.4  $ & $  17.6\pm  2.1 $ & $    21\pm   9 $ \\
4340.495 & H I      & 3.97 & $  38.7\pm 4.8 $ & $  42.0\pm 4.8 $ & $   41.7\pm 1.1  $ & $  41.7\pm  1.6 $ & $  41.4\pm 6.8 $ \\
4363.21  & [O III]  & 3.95 & $  26.6\pm 4.4 $ & $  18.9\pm 4.1 $ & $   24.5\pm 1.0  $ & $   3.3\pm  1.1 $ & $  20.9\pm 5.6 $ \\
4471.477 & He I     & 3.86 & $              $ & $              $ & $   5.36\pm 0.89 $ & $   6.1\pm  1.2 $ & $              $ \\
4685.75  & He II    & 3.66 & $  43.0\pm 4.6 $ & $  13.3\pm 3.7 $ & $   8.94\pm 0.79 $ & $   < 2         $ & $  < 11        $ \\
4861.332 & H I      & 3.49 & $ 100.0\pm 3.8 $ & $ 100.0\pm 4.2 $ & $ 100.00\pm 0.85 $ & $ 100.0\pm  1.3 $ & $ 100.0\pm 7.4 $ \\
4958.92  & [O III]  & 3.39 & $   582\pm  17 $ & $ 296.3\pm 9.9 $ & $  368.9\pm 2.7  $ & $ 231.3\pm  2.6 $ & $   397\pm  22 $ \\
5006.85  & [O III]  & 3.34 & $  1776\pm  50 $ & $   902\pm  27 $ & $ 1112.1\pm 6.8  $ & $ 701.5\pm  6.5 $ & $  1173\pm  63 $ \\
5875.666 & He I     & 2.65 & $  14.1\pm 2.5 $ & $  17.7\pm 3.5 $ & $  22.37\pm 0.81 $ & $ 18.07\pm 1.14 $ & $  17.9\pm 4.7 $ \\
6300.32  & [O I]    & 2.40 & $  54.0\pm 5.0 $ & $              $ & $   9.25\pm 0.77 $ & $  10.0\pm  1.2 $ & $              $ \\
6312.06  & [S III]  & 2.39 & $              $ & $              $ & $   2.72\pm 0.63 $ & $  2.71\pm 0.98 $ & $              $ \\
6363.81  & [O I]    & 2.36 & $  18.7\pm 4.1 $ & $              $ & $   2.35\pm 0.63 $ & $  4.44\pm 1.07 $ & $              $ \\
6548.06  & [N II]   & 2.26 & $  76.7\pm 4.8 $ & $  12.8\pm 3.7 $ & $   10.8\pm 1.6  $ & $  14.6\pm  1.6 $ & $              $ \\
6562.817 & H I      & 2.26 & $ 496\pm 15    $ & $   353\pm  12 $ & $  387.1\pm 3.1  $ & $ 351.7\pm  3.7 $ & $   348\pm  20 $ \\
6583.39  & [N II]   & 2.25 & $ 224.2\pm 7.8 $ & $  23.6\pm 4.0 $ & $   31.9\pm 1.7  $ & $  44.8\pm  1.7 $ & $   < 8        $ \\
6678.149 & He I     & 2.20 & $   5.0\pm 2.9 $ & $   < 6        $ & $   5.00\pm 0.66 $ & $  6.38\pm 1.24 $ & $              $ \\
6716.42  & [S II]   & 2.18 & $   5.5\pm 2.8 $ & $   < 6        $ & $   2.10\pm 0.56 $ & $  3.50\pm 1.10 $ & $   < 8        $ \\
6730.78  & [S II]   & 2.17 & $  19.8\pm 3.8 $ & $   < 6        $ & $   2.97\pm 0.61 $ & $   6.4\pm  1.3 $ & $   < 8        $ \\
7065.188 & He I     & 2.01 & $              $ & $              $ & $  17.34\pm 0.90 $ & $ 12.37\pm 1.21 $ & $              $ \\
7135.8   & [Ar III] & 1.98 & $  35.3\pm 4.1 $ & $              $ & $  11.00\pm 0.83 $ & $ 13.72\pm 1.23 $ & $              $ \\
7319.92  & [O II]   & 1.90 & $              $ & $              $ & $   7.89\pm 1.22 $ & $               $ & $              $ \\
7330.19  & [O II]   & 1.90 & $              $ & $              $ & $   4.08\pm 1.02 $ & $               $ & $              $ \\
$E(B-V)_{\mathrm H\alpha}$ & (mag) & & $ 0.51\pm 0.03 $ & $ 0.21\pm 0.04 $ & $ 0.30\pm 0.01 $ & $ 0.18\pm 0.02 $ & $ 0.20\pm 0.06 $ \\
$E(B-V)_{\mathrm H\gamma}$ & (mag) & & $ 0.45\pm 0.28 $ & $ 0.27\pm 0.26 $ & $ 0.29\pm 0.06 $ & $ 0.26\pm 0.09 $ & $ 0.30\pm 0.38 $ \\
\enddata

\tablenotetext{a}{The scale is such that $F(\mathrm H\beta) = 100$.  If no uncertainty is quoted, the value is a $2\sigma$ upper limit to the line intensity.}
\tablenotetext{b}{$A_1(\lambda)$ is the extinction for a reddening $E(B-V) = 1$\,mag, derived from the \citet{fitzpatrick1999} reddening law parametrized with a ratio of total-to-selective extinction of 3.041.}

\end{deluxetable}

\begin{deluxetable}{llccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Observed Line Intensities$^{\mathrm a}$ for PNe in NGC 205\label{table_n205a_int}}
\tablewidth{0pt}
\tablehead{
\colhead{Wavelength} & \colhead{Ion} & \colhead{$A_1(\lambda)^{\mathrm b}$} & \colhead{PN2} & \colhead{PN3} & \colhead{PN26} &
\colhead{PN10} & \colhead{PN1} & \colhead{PN9} & \colhead{PN8} & \colhead{PN7}
}
\startdata
3727       & [O II]   & 4.52  & $  103\pm   38 $ & $  17.9\pm  8.3 $ & $ < 30         $ & $              $ & $    43\pm   14 $ & $ < 82         $ & $ < 38         $ & $  < 17           $ \\
3868.76    & [Ne III] & 4.39  & $ < 50         $ & $               $ & $ < 30         $ & $              $ & $  23.4\pm  6.7 $ & $   59\pm   19 $ & $              $ & $  26.0\pm    5.0 $ \\
3889.049   & H I      & 4.37  & $              $ & $               $ & $              $ & $              $ & $               $ & $              $ & $              $ & $   5.9\pm    3.9 $ \\
3967.47    & [Ne III] & 4.30  & $ < 50         $ & $               $ & $              $ & $              $ & $               $ & $              $ & $              $ & $  15.2\pm    5.4 $ \\
3970.072   & H I      & 4.29  & $              $ & $  18.0\pm  4.3 $ & $              $ & $              $ & $  22.4\pm  5.8 $ & $              $ & $              $ & $  16.9\pm    5.4 $ \\
4101.765   & H I      & 4.18  & $              $ & $  15.5\pm  2.8 $ & $ 25.6\pm  9.9 $ & $              $ & $  20.5\pm  5.2 $ & $              $ & $              $ & $  13.5\pm    2.8 $ \\
4340.495   & H I      & 3.97  & $   34\pm   12 $ & $  32.9\pm  3.3 $ & $ 37.4\pm  6.8 $ & $   32\pm   10 $ & $  35.4\pm  3.3 $ & $   36\pm   10 $ & $ 37.3\pm  7.1 $ & $  37.0\pm    2.6 $ \\
4363.21    & [O III]  & 3.95  & $ < 23         $ & $   4.6\pm  2.4 $ & $ < 11         $ & $ < 18         $ & $   4.7\pm  2.2 $ & $ < 14         $ & $ 24.2\pm  5.8 $ & $   8.5\pm    2.0 $ \\
4471.477   & He I     & 3.86  & $              $ & $   5.2\pm  2.4 $ & $              $ & $              $ & $   9.7\pm  2.6 $ & $              $ & $              $ & $   3.5\pm    1.8 $ \\
4685.75    & He II    & 3.66  & $ <  5         $ & $   < 3         $ & $ <  8         $ & $ < 17         $ & $   3.3\pm  1.8 $ & $ < 12         $ & $  7.5\pm  4.4 $ & $   < 3           $ \\
4861.332   & H I      & 3.49  & $ 100.0\pm 8.2 $ & $ 100.0\pm  2.7 $ & $ 100.0\pm 6.9 $ & $ 100.0\pm 7.4 $ & $ 100.0\pm  3.1 $ & $ 100.0\pm 6.9 $ & $ 100.0\pm 6.9 $ & $ 100.0\pm    2.5 $ \\
4958.92    & [O III]  & 3.39  & $  433\pm   28 $ & $ 161.0\pm  4.2 $ & $  204\pm   12 $ & $  387\pm   24 $ & $ 221.9\pm  5.9 $ & $  360\pm   21 $ & $  394\pm   22 $ & $ 335.5\pm    7.9 $ \\
5006.85    & [O III]  & 3.34  & $ 1354\pm   83 $ & $ 483.9\pm  9.8 $ & $  661\pm   36 $ & $ 1217\pm   71 $ & $   674\pm   15 $ & $ 1092\pm   58 $ & $ 1221\pm   67 $ & $  1025\pm     19 $ \\
5875.666   & He I     & 2.65  & $ 32.9\pm  6.3 $ & $  43.6\pm  5.2 $ & $ 25.1\pm  4.7 $ & $ 25.6\pm  7.3 $ & $  31.2\pm  4.1 $ & $ 27.2\pm  6.0 $ & $ 25.6\pm  4.2 $ & $  26.3\pm    1.9 $ \\
6300.32    & [O I]    & 2.40  & $ 23.6\pm  5.5 $ & $               $ & $              $ & $              $ & $               $ & $              $ & $              $ & $                 $ \\
6548.06    & [N II]   & 2.26  & $              $ & $  21.4\pm  5.0 $ & $ 22.4\pm  4.6 $ & $ 25.6\pm  7.2 $ & $  32.3\pm  4.4 $ & $ 22.6\pm  7.3 $ & $ 11.9\pm  4.4 $ & $  10.8\pm    3.3 $ \\
6562.817   & H I      & 2.26  & $  459\pm   30 $ & $   700\pm   15 $ & $  548\pm   30 $ & $  593\pm   36 $ & $   578\pm   14 $ & $  675\pm   36 $ & $  533\pm   30 $ & $ 495.8\pm    9.9 $ \\
6583.39    & [N II]   & 2.25  & $  8.4\pm  7.0 $ & $  54.0\pm  5.4 $ & $ 54.3\pm  5.5 $ & $ 69.5\pm  8.7 $ & $  59.9\pm  4.7 $ & $ 73.6\pm  8.8 $ & $ 17.8\pm  4.7 $ & $  34.5\pm    3.5 $ \\
6678.149   & He I     & 2.20  & $              $ & $  14.7\pm  3.4 $ & $  8.2\pm  3.2 $ & $ 17.7\pm  5.6 $ & $               $ & $              $ & $              $ & $   8.0\pm    1.6 $ \\
6716.42    & [S II]   & 2.18  & $ < 14         $ & $   < 6         $ & $  < 5         $ & $  < 9         $ & $   < 7         $ & $ < 10         $ & $  < 6         $ & $   2.6\pm    1.3 $ \\
6730.78    & [S II]   & 2.17  & $ < 14         $ & $   < 6         $ & $  < 5         $ & $  < 9         $ & $   < 7         $ & $ < 10         $ & $  < 6         $ & $   6.1\pm    1.4 $ \\
7065.188   & He I     & 2.01  & $              $ & $               $ & $ 21.6\pm  5.7 $ & $ 26.9\pm  6.5 $ & $               $ & $ 36.8\pm  8.3 $ & $              $ & $  17.1\pm    1.9 $ \\
7135.8     & [Ar III] & 1.98  & $ 28.7\pm  6.9 $ & $               $ & $ 29.4\pm  6.1 $ & $ 31.0\pm  5.9 $ & $               $ & $ 50.8\pm  9.0 $ & $ 25.0\pm  4.2 $ & $  20.8\pm    2.0 $ \\
7319.92    & [O II]   & 1.90  & $              $ & $               $ & $ 16.3\pm  5.4 $ & $              $ & $               $ & $ < 15         $ & $              $ & $  10.8\pm    2.5 $ \\
7330.19    & [O II]   & 1.90  & $              $ & $               $ & $ 12.2\pm  5.1 $ & $              $ & $               $ & $ < 15         $ & $              $ & $   4.0\pm    1.8 $ \\
$E(B-V)_{\mathrm H\alpha}$ & (mag) & & $ 0.45\pm 0.06 $ & $               $ & $ 0.60\pm 0.05 $ & $ 0.67\pm 0.06 $ & $               $ & $ 0.78\pm 0.05 $ & $ 0.58\pm 0.06 $ & $  0.50\pm   0.02 $ \\
$E(B-V)_{\mathrm H\gamma}$ & (mag) & & $ 0.72\pm 0.82 $ & $  0.81\pm 0.24 $ & $ 0.53\pm 0.41 $ & $ 0.89\pm 0.75 $ & $  0.63\pm 0.22 $ & $ 0.64\pm 0.66 $ & $ 0.54\pm 0.44 $ & $  0.54\pm   0.16 $ \\
\enddata

\tablenotetext{a}{The scale is such that $F(\mathrm H\beta) = 100$.  If no uncertainty is quoted, the value is a $2\sigma$ upper limit to the line intensity.}
\tablenotetext{b}{$A_1(\lambda)$ is the extinction for a reddening $E(B-V) = 1$\,mag, derived from the \citet{fitzpatrick1999} reddening law parametrized with a ratio of total-to-selective extinction of 3.041.}

\end{deluxetable}

\begin{deluxetable}{llcccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Observed Line Intensities$^{\mathrm a}$ for PNe in NGC 205 (cont.)\label{table_n205b_int}}
\tablewidth{0pt}
\tablehead{
\colhead{Wavelength} & \colhead{Ion} & \colhead{$A_1(\lambda)^{\mathrm b}$} & \colhead{PN6} & \colhead{PN5} & \colhead{PN4} &
\colhead{PN24} & \colhead{PN19}
}
\startdata
3727       & [O II]   & 4.52  & $              $ & $   20.9\pm  5.6 $ & $  15.0\pm  6.6 $ & $   130\pm     15 $ & $ <111           $ \\
3868.76    & [Ne III] & 4.39  & $ 21.4\pm  6.8 $ & $   50.2\pm  4.2 $ & $  35.9\pm  7.2 $ & $                 $ & $                $ \\
3889.049   & H I      & 4.37  & $              $ & $    7.1\pm  3.3 $ & $  10.8\pm  5.6 $ & $                 $ & $                $ \\
3967.47    & [Ne III] & 4.30  & $              $ & $   22.1\pm  4.3 $ & $  18.1\pm  6.9 $ & $                 $ & $                $ \\
3970.072   & H I      & 4.29  & $ 24.8\pm  5.8 $ & $    5.8\pm  4.0 $ & $  11.5\pm  6.2 $ & $                 $ & $                $ \\
4101.765   & H I      & 4.18  & $ 18.5\pm  3.7 $ & $   17.5\pm  3.3 $ & $  16.3\pm  3.4 $ & $  31.8\pm    5.3 $ & $                $ \\
4340.495   & H I      & 3.97  & $ 38.8\pm  3.4 $ & $   38.8\pm  1.9 $ & $  37.4\pm  3.1 $ & $  48.8\pm    3.8 $ & $ 33.9\pm    7.5 $ \\
4363.21    & [O III]  & 3.95  & $ 20.5\pm  3.0 $ & $   10.2\pm  1.6 $ & $  20.2\pm  2.8 $ & $   < 6           $ & $ 49.8\pm    8.6 $ \\
4471.477   & He I     & 3.86  & $              $ & $    3.4\pm  1.4 $ & $   5.8\pm  2.4 $ & $   7.8\pm    2.7 $ & $                $ \\
4685.75    & He II    & 3.66  & $ 25.2\pm  2.4 $ & $    5.8\pm  1.4 $ & $  11.5\pm  1.8 $ & $   < 3\pm        $ & $ 28.5\pm    7.8 $ \\
4861.332   & H I      & 3.49  & $ 100.0\pm 3.4 $ & $  100.0\pm  1.4 $ & $ 100.0\pm  1.9 $ & $ 100.0\pm    3.0 $ & $ 100.0\pm   8.9 $ \\
4958.92    & [O III]  & 3.39  & $  473\pm   13 $ & $  455.7\pm  5.0 $ & $ 410.1\pm  6.4 $ & $  88.6\pm    4.5 $ & $  137\pm     11 $ \\
5006.85    & [O III]  & 3.34  & $ 1443\pm   36 $ & $ 1373.8\pm   14 $ & $  1251\pm   17 $ & $ 264.4\pm    7.3 $ & $  430\pm     28 $ \\
5875.666   & He I     & 2.65  & $ 14.6\pm  2.0 $ & $   17.9\pm  1.1 $ & $  24.2\pm  1.9 $ & $  10.6\pm    1.8 $ & $ < 13           $ \\
6300.32    & [O I]    & 2.40  & $ 15.5\pm  2.3 $ & $   14.0\pm  1.4 $ & $               $ & $                 $ & $                $ \\
6312.06    & [S III]  & 2.39  & $  5.3\pm  1.8 $ & $    3.8\pm  1.1 $ & $               $ & $                 $ & $                $ \\
6363.81    & [O I]    & 2.36  & $  6.8\pm  1.8 $ & $    5.7\pm  1.2 $ & $               $ & $                 $ & $                $ \\
6548.06    & [N II]   & 2.26  & $ 28.0\pm  3.8 $ & $   19.2\pm  3.8 $ & $  17.7\pm  3.6 $ & $                 $ & $ 10.6\pm    5.1 $ \\
6562.817   & H I      & 2.26  & $  450\pm   12 $ & $  423.4\pm  6.3 $ & $ 422.7\pm  7.4 $ & $                 $ & $  408\pm     26 $ \\
6583.39    & [N II]   & 2.25  & $ 95.4\pm  4.5 $ & $   60.3\pm  3.9 $ & $  51.8\pm  3.9 $ & $                 $ & $ 30.1\pm    6.0 $ \\
6678.149   & He I     & 2.20  & $ 10.1\pm  1.7 $ & $    5.5\pm  1.1 $ & $   6.1     0.9 $ & $                 $ & $                $ \\
6716.42    & [S II]   & 2.18  & $ 12.7\pm  1.8 $ & $    4.6\pm  1.0 $ & $   < 3         $ & $                 $ & $ < 12           $ \\
6730.78    & [S II]   & 2.17  & $ 14.1\pm  1.8 $ & $    6.7\pm  1.1 $ & $   < 3         $ & $                 $ & $ < 12           $ \\
7065.188   & He I     & 2.01  & $  9.1\pm  2.2 $ & $   14.0\pm  2.0 $ & $  16.4\pm  4.0 $ & $                 $ & $                $ \\
7135.8     & [Ar III] & 1.98  & $ 39.7\pm  2.8 $ & $   23.2\pm  2.1 $ & $  14.9\pm  4.0 $ & $                 $ & $                $ \\
7319.92    & [O II]   & 1.90  & $ 12.6\pm  2.2 $ & $   10.8\pm  1.9 $ & $               $ & $                 $ & $                $ \\
7330.19    & [O II]   & 1.90  & $  6.5\pm  2.1 $ & $    6.9\pm  1.8 $ & $               $ & $                 $ & $                $ \\
$E(B-V)_{\mathrm H\alpha}$ & (mag) & & $ 0.42\pm 0.03 $ & $   0.35\pm 0.02 $ & $  0.37\pm 0.02 $ & $                 $ & $ 0.36\pm   0.06 $ \\
$E(B-V)_{\mathrm H\gamma}$ & (mag) & & $ 0.44\pm 0.20 $ & $   0.43\pm 0.12 $ & $  0.52\pm 0.19 $ & $  0.00\pm   0.17 $ & $ 0.76\pm   0.50 $ \\
\enddata

\tablenotetext{a}{The scale is such that $F(\mathrm H\beta) = 100$.  If no uncertainty is quoted, the value is a $2\sigma$ upper limit to the line intensity.}
\tablenotetext{b}{$A_1(\lambda)$ is the extinction for a reddening $E(B-V) = 1$\,mag, derived from the \citet{fitzpatrick1999} reddening law parametrized with a ratio of total-to-selective extinction of 3.041.}

\end{deluxetable}

\begin{deluxetable}{llccccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Observed Line Intensities$^{\mathrm a}$ for PNe in M32 \label{table_m32a_int}}
\tablewidth{0pt}
\tablehead{
\colhead{Wavelength} & \colhead{Ion} & \colhead{$A_1(\lambda)^{\mathrm b}$} & \colhead{PN3} & \colhead{PN5} & \colhead{PN1} &
\colhead{PN4, M31} & \colhead{PN17, M31} & \colhead{M3273, M31}
}
\startdata
3727       & [O II]   & 4.52 & $  22.8\pm  7.9 $ & $  22.6\pm  5.3 $ & $  38.9\pm  8.1 $ & $    44\pm   13 $ & $               $ & $  < 91         $ \\
3868.76    & [Ne III] & 4.39 & $ 103.8\pm  7.7 $ & $  87.1\pm  5.4 $ & $  68.4\pm  5.9 $ & $  77.9\pm  9.7 $ & $  43.3\pm  6.5 $ & $    72\pm   22 $ \\
3889.049   & H I      & 4.37 & $               $ & $  14.4\pm  4.1 $ & $  15.3\pm  4.6 $ & $  15.8\pm  7.3 $ & $  18.5\pm  5.3 $ & $               $ \\
3967.47    & [Ne III] & 4.30 & $  29.2\pm  7.1 $ & $  27.5\pm  5.5 $ & $  10.7\pm  6.1 $ & $    19\pm   10 $ & $  14.3\pm  6.7 $ & $               $ \\
3970.072   & H I      & 4.29 & $  12.6\pm  6.7 $ & $  15.3\pm  5.2 $ & $  21.7\pm  6.4 $ & $    26\pm   11 $ & $  12.3\pm  6.6 $ & $               $ \\
4101.765   & H I      & 4.18 & $  26.4\pm  5.2 $ & $  17.1\pm  3.0 $ & $  26.2\pm  4.0 $ & $  20.2\pm  4.6 $ & $  10.8\pm  3.6 $ & $               $ \\
4340.495   & H I      & 3.97 & $  45.1\pm  4.5 $ & $  40.7\pm  2.9 $ & $  42.1\pm  3.5 $ & $  46.4\pm  3.5 $ & $  34.2\pm  4.2 $ & $  37.2\pm  8.8 $ \\
4363.21    & [O III]  & 3.95 & $  14.9\pm  3.6 $ & $   6.0\pm  2.1 $ & $   < 5         $ & $  16.5\pm  2.9 $ & $   < 7         $ & $  15.6\pm  7.0 $ \\
4471.477   & He I     & 3.86 & $   7.1\pm  3.2 $ & $   4.4\pm  2.1 $ & $   4.2\pm  2.4 $ & $   4.1\pm  2.4 $ & $   4.7\pm  3.0 $ & $               $ \\
4685.75    & He II    & 3.66 & $   < 7         $ & $   7.6\pm  2.0 $ & $   4.9\pm  1.8 $ & $  46.7\pm  3.6 $ & $   < 4         $ & $    87\pm   12 $ \\
4711.34    & [Ar IV]  & 3.63 & $               $ & $               $ & $               $ & $   7.1\pm  2.7 $ & $               $ & $               $ \\
4740.2     & [Ar IV]  & 3.60 & $               $ & $               $ & $               $ & $   6.9\pm  2.7 $ & $               $ & $               $ \\
4861.332   & H I      & 3.49 & $ 100.0\pm  4.0 $ & $ 100.0\pm  2.8 $ & $ 100.0\pm  2.5 $ & $ 100.0\pm  2.5 $ & $ 100.0\pm  3.4 $ & $ 100.0\pm  9.5 $ \\
4958.92    & [O III]  & 3.39 & $   418\pm   13 $ & $ 432.8\pm  9.5 $ & $ 317.4\pm  6.1 $ & $   571\pm   11 $ & $ 281.2\pm  8.6 $ & $   433\pm   30 $ \\
5006.85    & [O III]  & 3.34 & $  1262\pm   36 $ & $  1325\pm   26 $ & $   967\pm   16 $ & $  1738\pm   29 $ & $   863\pm   20 $ & $  1278\pm   80 $ \\
5200       & [N I]    & 3.19 & $               $ & $               $ & $   5.2\pm  1.4 $ & $               $ & $               $ & $               $ \\
5754.57    & [N II]   & 2.75 & $   9.6\pm  2.5 $ & $               $ & $   7.7\pm  1.7 $ & $               $ & $               $ & $               $ \\
5875.666   & He I     & 2.65 & $  22.5\pm  3.1 $ & $  21.1\pm  2.8 $ & $  17.8\pm  2.0 $ & $  19.0\pm  3.4 $ & $  19.1\pm  2.1 $ & $  < 15         $ \\
6548.06    & [N II]   & 2.26 & $   102\pm   10 $ & $  40.0\pm  5.3 $ & $  90.4\pm  6.1 $ & $  20.3\pm  4.3 $ & $               $ & $  27.5\pm  9.0 $ \\
6562.817   & H I      & 2.26 & $   324\pm   14 $ & $ 345.1\pm  9.2 $ & $ 316.9\pm  8.6 $ & $ 295.3\pm  7.2 $ & $   423\pm   16 $ & $   282\pm   21 $ \\
6583.39    & [N II]   & 2.25 & $   309\pm   14 $ & $ 122.7\pm  6.1 $ & $ 261.5\pm  7.9 $ & $  49.6\pm  4.5 $ & $   108\pm   11 $ & $  40.3\pm  9.3 $ \\
6678.149   & He I     & 2.20 & $               $ & $   4.5\pm  1.4 $ & $   4.0\pm  1.2 $ & $               $ & $               $ & $               $ \\
6716.42    & [S II]   & 2.18 & $   < 4         $ & $   3.6\pm  1.3 $ & $  12.8\pm  1.4 $ & $   < 4         $ & $   < 5         $ & $  < 14         $ \\
6730.78    & [S II]   & 2.17 & $   < 4         $ & $  11.2\pm  1.7 $ & $  19.6\pm  1.5 $ & $   < 4         $ & $   < 5         $ & $  < 14         $ \\
7065.188   & He I     & 2.01 & $  10.9\pm  2.5 $ & $   6.4\pm  1.9 $ & $   4.9\pm  1.2 $ & $   5.3\pm  1.7 $ & $  19.3\pm  3.0 $ & $               $ \\
7135.8     & [Ar III] & 1.98 & $  27.2\pm  3.1 $ & $  29.4\pm  2.5 $ & $  17.1\pm  1.6 $ & $  15.3\pm  2.1 $ & $  40.2\pm  3.5 $ & $  31.8\pm  8.8 $ \\
7319.92    & [O II]   & 1.90 & $               $ & $               $ & $               $ & $               $ & $  27.6\pm  3.6 $ & $               $ \\
7330.19    & [O II]   & 1.90 & $               $ & $               $ & $               $ & $               $ & $  21.2\pm  3.5 $ & $               $ \\
$E(B-V)_{\mathrm H\alpha}$ & (mag) & & $  0.13\pm 0.07 $ & $  0.16\pm 0.05 $ & $  0.09\pm 0.05 $ & $  0.04\pm 0.04 $ & $  0.36\pm 0.06 $ & $  0.01\pm 0.15 $ \\
$E(B-V)_{\mathrm H\gamma}$ & (mag) & & $  0.10\pm 0.31 $ & $  0.31\pm 0.22 $ & $  0.24\pm 0.24 $ & $  0.03\pm 0.22 $ & $  0.71\pm 0.35 $ & $  0.53\pm 0.75 $ \\
\enddata

\tablenotetext{a}{The scale is such that $F(\mathrm H\beta) = 100$.  If no uncertainty is quoted, the value is a $2\sigma$ upper limit to the line intensity.}
\tablenotetext{b}{$A_1(\lambda)$ is the extinction for a reddening $E(B-V) = 1$\,mag, derived from the \citet{fitzpatrick1999} reddening law parametrized with a ratio of total-to-selective extinction of 3.041.}

\end{deluxetable}

\begin{deluxetable}{llccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Observed Line Intensities$^{\mathrm a}$ for PNe in M32 (cont)\label{table_m32b_int}}
\tablewidth{0pt}
\tablehead{
\colhead{Wavelength} & \colhead{Ion} & \colhead{$A_1(\lambda)^{\mathrm b}$} & \colhead{PN30} & \colhead{PN8} & \colhead{PN11} &
\colhead{PN29} & \colhead{PN2} & \colhead{PN22} & \colhead{PN7} & \colhead{PN21}
}
\startdata
3727       & [O II]   & 4.52 & $    53\pm   15 $ & $               $ & $   152\pm   25 $ & $ < 84         $ & $               $ & $  < 85         $ & $    46\pm   11 $ & $   33\pm   14 $ \\
3868.76    & [Ne III] & 4.39 & $    81\pm   11 $ & $               $ & $  < 26         $ & $   93\pm   13 $ & $               $ & $    92\pm   18 $ & $  41.7\pm  4.7 $ & $  123\pm   20 $ \\
3889.049   & H I      & 4.37 & $               $ & $               $ & $    24\pm   13 $ & $   26\pm   10 $ & $               $ & $               $ & $  10.9\pm  3.7 $ & $              $ \\
3967.47    & [Ne III] & 4.30 & $  38.3\pm  9.6 $ & $   8.2\pm  2.5 $ & $    22\pm   13 $ & $   17\pm   13 $ & $               $ & $    35\pm   18 $ & $  21.6\pm  5.0 $ & $   60\pm   15 $ \\
3970.072   & H I      & 4.29 & $               $ & $               $ & $               $ & $   15\pm   13 $ & $               $ & $    17\pm   17 $ & $   6.2\pm  4.5 $ & $              $ \\
4101.765   & H I      & 4.18 & $  25.7\pm  6.2 $ & $  13.7\pm  3.0 $ & $  23.0\pm  4.5 $ & $ 29.3\pm  5.5 $ & $  28.4\pm  5.8 $ & $  25.6\pm  8.1 $ & $  21.0\pm  2.4 $ & $              $ \\
4340.495   & H I      & 3.97 & $  46.0\pm  4.6 $ & $  43.9\pm  1.7 $ & $  43.8\pm  4.5 $ & $ 32.7\pm  4.4 $ & $  40.3\pm  3.1 $ & $  49.0\pm  7.6 $ & $  44.3\pm  1.8 $ & $   62\pm   13 $ \\
4363.21    & [O III]  & 3.95 & $   6.8\pm  3.2 $ & $  10.9\pm  1.4 $ & $ < 7.1         $ & $ 12.6\pm  3.7 $ & $  10.1\pm  2.4 $ & $  15.0\pm  6.3 $ & $   3.8\pm  1.3 $ & $   20\pm   10 $ \\
4471.477   & He I     & 3.86 & $  10.6\pm  3.5 $ & $   3.7\pm  1.2 $ & $   6.6\pm  3.2 $ & $              $ & $               $ & $               $ & $   6.4\pm  1.4 $ & $              $ \\
4685.75    & He II    & 3.66 & $   < 6         $ & $   4.3\pm  1.2 $ & $   5.4\pm  3.1 $ & $ 13.4\pm  3.7 $ & $  31.5\pm  3.2 $ & $  < 19         $ & $   < 3         $ & $ 26.1\pm  8.2 $ \\
4711.34    & [Ar IV]  & 3.63 & $               $ & $   3.6\pm  1.1 $ & $               $ & $              $ & $   6.8\pm  2.5 $ & $               $ & $               $ & $              $ \\
4740.2     & [Ar IV]  & 3.60 & $               $ & $   3.6\pm  1.1 $ & $               $ & $              $ & $   7.6\pm  2.6 $ & $               $ & $               $ & $              $ \\
4861.332   & H I      & 3.49 & $ 100.0\pm  4.3 $ & $ 100.0\pm  1.7 $ & $ 100.0\pm  3.8 $ & $100.0\pm  4.2 $ & $ 100.0\pm  3.2 $ & $ 100.0\pm  6.5 $ & $ 100.0\pm  1.7 $ & $  100\pm   10 $ \\
4958.92    & [O III]  & 3.39 & $   298\pm   10 $ & $ 392.7\pm  6.7 $ & $ 102.2\pm  4.3 $ & $  399\pm   13 $ & $   487\pm   14 $ & $   469\pm   23 $ & $ 274.7\pm  4.9 $ & $  535\pm   44 $ \\
5006.85    & [O III]  & 3.34 & $   900\pm   27 $ & $  1172\pm   15 $ & $ 305.0\pm  8.9 $ & $ 1218\pm   36 $ & $  1462\pm   35 $ & $  1307\pm   61 $ & $   821\pm   10 $ & $ 1636\pm  129 $ \\
5754.57    & [N II]   & 2.75 & $               $ & $   3.1\pm  1.0 $ & $               $ & $              $ & $               $ & $               $ & $               $ & $              $ \\
5875.666   & He I     & 2.65 & $  19.3\pm  3.3 $ & $  16.0\pm  1.4 $ & $  17.4\pm  2.6 $ & $ 13.1\pm  3.8 $ & $  10.9\pm  2.5 $ & $  13.7\pm  5.1 $ & $  21.8\pm  1.8 $ & $ 23.2\pm  9.0 $ \\
6300.32    & [O I]    & 2.40 & $               $ & $  18.1\pm  1.9 $ & $               $ & $              $ & $  10.7\pm  2.0 $ & $               $ & $               $ & $              $ \\
6363.81    & [O I]    & 2.36 & $               $ & $   2.7\pm  1.3 $ & $               $ & $              $ & $   4.8\pm  1.6 $ & $               $ & $               $ & $              $ \\
6548.06    & [N II]   & 2.26 & $               $ & $  63.5\pm  5.8 $ & $  75.4\pm  7.0 $ & $              $ & $  39.6\pm  6.0 $ & $               $ & $   4.4\pm  1.0 $ & $  106\pm   19 $ \\
6562.817   & H I      & 2.26 & $ 299.4\pm  9.5 $ & $ 313.3\pm  7.8 $ & $   335\pm   12 $ & $  288\pm   11 $ & $   320\pm   10 $ & $   312\pm   17 $ & $ 329.7\pm  4.1 $ & $  374\pm   36 $ \\
6583.39    & [N II]   & 2.25 & $  10.1\pm  2.8 $ & $ 179.8\pm  6.7 $ & $ 205.6\pm  9.1 $ & $  4.2\pm  5.1 $ & $ 110.5\pm  6.7 $ & $   4.0\pm  6.5 $ & $  13.1\pm  1.1 $ & $  370\pm   35 $ \\
6678.149   & He I     & 2.20 & $               $ & $   3.6\pm  1.3 $ & $   8.0\pm  2.1 $ & $  < 6         $ & $   5.0\pm  1.7 $ & $               $ & $     6\pm  1.2 $ & $              $ \\
6716.42    & [S II]   & 2.18 & $   < 4         $ & $  15.4\pm  1.7 $ & $  19.5\pm  2.4 $ & $  < 6         $ & $  11.0\pm  1.9 $ & $  < 10         $ & $   < 2         $ & $ < 26         $ \\
6730.78    & [S II]   & 2.17 & $   < 4         $ & $  18.9\pm  1.7 $ & $  24.5\pm  2.6 $ & $  < 6         $ & $  16.8\pm  2.0 $ & $               $ & $               $ & $              $ \\
7065.188   & He I     & 2.01 & $               $ & $   7.0\pm  1.5 $ & $               $ & $  3.1\pm  2.1 $ & $   6.6\pm  2.9 $ & $               $ & $               $ & $              $ \\
7135.8     & [Ar III] & 1.98 & $               $ & $  26.4\pm  1.9 $ & $  12.5\pm  2.1 $ & $ 11.5\pm  2.6 $ & $  31.7\pm  3.8 $ & $               $ & $               $ & $ 36.3\pm  9.7 $ \\
7319.92    & [O II]   & 1.90 & $               $ & $   < 5         $ & $  14.0\pm  3.2 $ & $              $ & $   9.7\pm  3.0 $ & $               $ & $               $ & $              $ \\
7330.19    & [O II]   & 1.90 & $               $ & $   < 5         $ & $   5.4\pm  2.4 $ & $              $ & $   5.9\pm  2.8 $ & $               $ & $               $ & $              $ \\
$E(B-V)_{\mathrm H\alpha}$ & (mag) & & $               $ & $  0.09\pm 0.04 $ & $  0.17\pm 0.06 $ & $ 0.02\pm 0.07 $ & $  0.10\pm 0.06 $ & $  0.09\pm 0.11 $ & $               $ & $ 0.25\pm 0.18 $ \\
$E(B-V)_{\mathrm H\gamma}$ & (mag) & & $  0.05\pm 0.32 $ & $  0.15\pm 0.13 $ & $  0.18\pm 0.31 $ & $ 0.81\pm 0.40 $ & $  0.34\pm 0.24 $ & $  0.00\pm 0.50 $ & $  0.12\pm 0.13 $ & $ 0.00\pm 0.72 $ \\
\enddata

\tablenotetext{a}{The scale is such that $F(\mathrm H\beta) = 100$.  If no uncertainty is quoted, the value is a $2\sigma$ upper limit to the line intensity.}
\tablenotetext{b}{$A_1(\lambda)$ is the extinction for a reddening $E(B-V) = 1$\,mag, derived from the \citet{fitzpatrick1999} reddening law parametrized with a ratio of total-to-selective extinction of 3.041.}

\end{deluxetable}

\begin{deluxetable}{llcccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Chemical Abundances for PNe in NGC 185\label{table_n185_abun}}
\tablewidth{0pt}
\tablehead{
\colhead{Quantity} & \colhead{Lines Used} & \colhead{PN3} & \colhead{PN5} & \colhead{PN1} & \colhead{PN2} & \colhead{PN4}
}
\startdata
$T_e$                               & 4363/5007  & $    15100^{+1500}_{-1400}       $ & $    16400^{+2300}_{-2100}     $ & $    17200^{+500}_{-500}       $ & $     9300^{+900}_{-1000}      $ & $    15100^{+2600}_{-2300}     $ \\
$N_e$                               & 6716/6731  & $     2000                       $ & $     2000                     $ & $     2000                     $ & $     2000                     $ & $     2000                     $ \\
$\mathrm{He}^{+}/\mathrm H$         &       5876 & $    0.058^{+0.011}_{-0.011}     $ & $    0.089^{+0.020}_{-0.019}   $ & $    0.104^{+0.004}_{-0.004}   $ & $    0.108^{+0.006}_{-0.007}   $ & $    0.094^{+0.026}_{-0.025}   $ \\
$\mathrm{He}^{2+}/\mathrm H $       &       4686 & $    0.040^{+0.005}_{-0.005}     $ & $    0.012^{+0.004}_{-0.003}   $ & $    0.008^{+0.001}_{-0.001}   $ & $    0.002                     $ & $    0.010                     $ \\
$10^6\,\mathrm N^+/\mathrm H $      &       6584 & $ 9.6^{+2.1}_{+1.6}              $ & $ 1.22^{+0.57}_{-0.38}         $ & $ 1.4^{+1.3}_{-1.2}            $ & $ 8.7^{+3.8}_{-2.1}            $ & $ 0.50^{+0.26}_{-0.15}         $ \\
$10^5\,\mathrm O^+/\mathrm H $      &       3727 & $ 0.39^{+0.49}_{-0.28}           $ & $ 0.21^{+0.12}_{-0.07}         $ & $ 0.09^{+0.04}_{-0.03}         $ & $ 2.7^{+3.2}_{-1.3}            $ & $ 0.87^{+0.70}_{-0.35}         $ \\
$10^5\,\mathrm O^+/\mathrm H $      &       7325 & $                                $ & $                              $ & $ 0.55^{+0.18}_{-0.15}         $ & $                              $ & $                              $ \\
$10^5\,\mathrm O^{2+}/\mathrm H $   &       5007 & $ 17.0^{+5.5}_{-3.8}             $ & $ 7.4^{+3.2}_{-2.0}            $ & $ 8.05^{+0.57}_{-0.53}         $ & $ 30^{+18}_{-9}                $ & $ 11.8^{+7.3}_{-4.1}           $ \\
$10^5\,\mathrm{Ne}^{2+}/\mathrm H $ &       3869 & $ 3.4^{+1.9}_{-1.2}              $ & $ 0.90^{+0.78}_{-0.42}         $ & $ 1.68^{+0.21}_{-0.19}         $ & $ 5.1^{+4.7}_{-2.1}            $ & $ 1.8^{+2.2}_{-1.0}            $ \\
ICF(N)                              &            & $    63.51                       $ & $    39.95                     $ & $    87.97                     $ & $    12.48                     $ & $    15.50                     $ \\
ICF(O)                              &            & $     1.42                       $ & $     1.09                     $ & $     1.05                     $ & $     1.01                     $ & $     1.07                     $ \\
ICF(Ne)                             &            & $     1.45                       $ & $     1.12                     $ & $     1.06                     $ & $     1.10                     $ & $     1.15                     $ \\
$\mathrm{He}/\mathrm H $            &            & $    0.098^{+0.012}_{-0.012}     $ & $    0.101^{+0.020}_{-0.019}   $ & $    0.112^{+0.004}_{-0.004}   $ & $    0.110^{+0.006}_{-0.007}   $ & $    0.103^{+0.026}_{-0.025}   $ \\
%                                   &            & $ 6.11E-04   1.35E-04   9.98E-05 $ & $ 4.88E-05  2.27E-05  1.53E-05 $ & $ 1.21E-04  1.16E-05  1.08E-05 $ & $ 1.08E-04  4.80E-05  2.58E-05 $ & $ 7.81E-06  3.95E-06  2.37E-06 $ \\
$12+\log(\mathrm N/\mathrm H) $     &            & $     8.79^{+0.10}_{-0.07}       $ & $     7.69^{+0.20}_{-0.14}     $ & $     8.08^{+0.04}_{-0.04}     $ & $     8.03^{+0.19}_{-0.10}     $ & $     6.89^{+0.22}_{-0.13}     $ \\
%                                   &            & $ 2.47E-04   7.78E-05   5.38E-05 $ & $ 8.25E-05  3.51E-05  2.18E-05 $ & $ 8.57E-05  6.05E-06  5.56E-06 $ & $ 3.30E-04  1.79E-04  8.76E-05 $ & $ 1.35E-04  7.85E-05  4.37E-05 $ \\
$12+\log(\mathrm O/\mathrm H) $     &            & $     8.39^{+0.14}_{-0.09}       $ & $     7.92^{+0.18}_{-0.11}     $ & $     7.93^{+0.03}_{-0.03}     $ & $     8.52^{+0.24}_{-0.12}     $ & $     8.13^{+0.25}_{-0.14}     $ \\
%                                   &            & $ 4.92E-05   2.81E-05   1.76E-05 $ & $ 1.01E-05  8.75E-06  4.69E-06 $ & $ 1.78E-05  2.21E-06  1.96E-06 $ & $ 5.65E-05  5.20E-05  2.27E-05 $ & $ 2.02E-05  2.51E-05  1.14E-05 $ \\
$12+\log(\mathrm{Ne}/\mathrm H) $   &            & $     7.69^{+0.25}_{-0.16}       $ & $     7.00^{+0.38}_{-0.20}     $ & $     7.25^{+0.05}_{-0.05}     $ & $     7.75^{+0.40}_{-0.17}     $ & $     7.31^{+0.54}_{-0.24}     $ \\
%                                   &            & $     2.47       3.17       1.81 $ & $     0.59      0.43      0.26 $ & $     1.41      0.53      0.45 $ & $     0.33      0.42      0.18 $ & $     0.06      0.06      0.03 $ \\
$\log(\mathrm N/\mathrm O) $        &            & $     0.39^{+0.56}_{-0.32}       $ & $    -0.23^{+0.32}_{-0.19}     $ & $     0.15^{+0.16}_{-0.14}     $ & $    -0.48^{+0.56}_{-0.24}     $ & $    -1.24^{+0.41}_{-0.22}     $ \\
%                                   &            & $     0.20       0.13       0.08 $ & $     0.12      0.12      0.07 $ & $     0.21      0.03      0.03 $ & $     0.17      0.19      0.08 $ & $     0.15      0.21      0.10 $ \\
$\log(\mathrm{Ne}/\mathrm O) $      &            & $    -0.70^{+0.28}_{-0.18}       $ & $    -0.91^{+0.42}_{-0.23}     $ & $    -0.68^{+0.06}_{-0.06}     $ & $    -0.77^{+0.47}_{-0.21}     $ & $    -0.82^{+0.60}_{-0.29}     $ \\

\enddata
\end{deluxetable}

\begin{deluxetable}{llcccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Chemical Abundances for PNe in NGC 205\label{table_n205_abun}}
\tablewidth{0pt}
\tablehead{
\colhead{Quantity} & \colhead{Lines Used} & \colhead{PN2} & \colhead{PN3} & \colhead{PN26} & \colhead{PN10} & \colhead{PN1} & \colhead{PN9} & \colhead{PN8}
}
\startdata
$T_e$                               & 4363/5007 & $  < 15900                       $ & $    13300^{+4100}_{-3500}     $ & $  < 16600                     $ & $  < 15600                     $ & $    11500^{+2600}_{-2400}     $ & $  < 15200                     $ & $    17700^{+3500}_{-2900}     $ \\
$N_e$                               & 6716/6731 & $     2000                       $ & $     2000                     $ & $     2000                     $ & $     2000                     $ & $     2000                     $ & $     2000                     $ & $     2000                     $ \\
$\mathrm{He}^{+}/\mathrm H$         &      5876 & $    0.140^{+0.022}_{-0.023}     $ & $    0.149^{+0.021}_{-0.022}   $ & $    0.093^{+0.015}_{-0.015}   $ & $    0.093^{+0.023}_{-0.024}   $ & $    0.128^{+0.007}_{-0.014}   $ & $    0.091^{+0.017}_{-0.018}   $ & $    0.095^{+0.017}_{-0.018}   $ \\
$\mathrm{He}^{2+}/\mathrm H $       &      4686 & $  < 0.005                       $ & $  < 0.003                     $ & $  < 0.008                     $ & $  < 0.016                     $ & $    0.003^{+0.002}_{-0.002}   $ & $  < 0.012                     $ & $    0.007^{+0.005}_{-0.004}   $ \\
$10^6\,\mathrm N^+/\mathrm H $      &      6584 & $ 0.36^{+0.31}_{-0.30}           $ & $ 2.2^{+3.0}_{-1.1}            $ & $ 1.75^{+0.21}_{-0.21}         $ & $ 2.36^{+0.33}_{-0.34}         $ & $ 4.1^{+4.6}_{-1.9}            $ & $ 2.30^{+0.31}_{-0.31}         $ & $    0.53^{+0.34}_{-0.22}      $ \\
$10^5\,\mathrm O^+/\mathrm H $      &      3727 & $ 1.50^{+0.96}_{-0.72}           $ & $ 0.64^{+3.2}_{-0.52}          $ & $ < 0.45                       $ & $                              $ & $ 2.23^{+7.6}_{-1.6}           $ & $ < 1.9                        $ & $  < 0.47                      $ \\
$10^5\,\mathrm O^+/\mathrm H $      &      7325 & $                                $ & $                              $ & $ 0.97^{+0.47}_{-0.41}         $ & $                              $ & $                              $ & $ 1.11^{+0.27}_{-0.22}         $ & $                              $ \\
$10^5\,\mathrm O^{2+}/\mathrm H $   &      5007 & $ 11.6^{+1.9}_{-1.8}             $ & $ 6.3^{+10.0}_{-3.1}           $ & $ 4.98^{+0.73}_{-0.67}         $ & $ 10.6^{+1.7}_{-1.6}           $ & $ 14^{+16}_{-6}                $ & $ 10.0^{+1.4}_{-1.3}           $ & $    8.0^{+4.8}_{-2.8}         $ \\
$10^5\,\mathrm{Ne}^{2+}/\mathrm H $ &      3869 & $ 1.65^{+0.30}_{-0.28}           $ & $                              $ & $ 1.01^{+0.16}_{-0.14}         $ & $                              $ & $ 2.5^{+7.4}_{-1.8}            $ & $ 3.0^{+1.5}_{-1.2}            $ & $                              $ \\
ICF(N)                              &           & $     8.95                       $ & $    10.87                     $ & $    12.79                     $ & $                              $ & $     7.24                     $ & $     6.90                     $ & $     19.07                    $ \\
ICF(O)                              &           & $   < 1.02                       $ & $   < 1.01                     $ & $   < 1.05                     $ & $   < 1.11                     $ & $     1.02                     $ & $   < 1.09                     $ & $     1.05                     $ \\
ICF(Ne)                             &           & $     1.16                       $ & $     1.12                     $ & $     1.15                     $ & $     1.11                     $ & $     1.18                     $ & $     1.29                     $ & $                              $ \\
$\mathrm{He}/\mathrm H $            &           & $    0.145^{+0.022}_{-0.023}     $ & $    0.152^{+0.021}_{-0.022}   $ & $    0.101^{+0.015}_{-0.015}   $ & $    0.109^{+0.023}_{-0.024}   $ & $    0.131^{+0.007}_{-0.014}   $ & $    0.103^{+0.017}_{-0.018}   $ & $    0.102^{+0.018}_{-0.018}   $ \\
%                                   &           & $ 3.18E-06   2.74E-06   2.66E-06 $ & $ 2.33E-05  3.31E-05  1.18E-05 $ & $ 2.24E-05  2.69E-06  2.65E-06 $ & $                              $ & $ 2.94E-05  3.35E-05  1.38E-05 $ & $ 1.58E-05  2.14E-06  2.11E-06 $ & $ 1.00E-05  6.55E-06  4.16E-06 $ \\
$12+\log(\mathrm N/\mathrm H) $     &           & $     6.50^{+0.37}_{-0.36}       $ & $     7.37^{+0.62}_{-0.22}     $ & $     7.35^{+0.05}_{-0.05}     $ & $                              $ & $     7.47^{+0.49}_{-0.20}     $ & $     7.20^{+0.06}_{-0.06}     $ & $     7.00^{+0.28}_{-0.18}     $ \\
%                                   &           & $ 1.34E-04   2.21E-05   2.00E-05 $ & $ 7.00E-05  1.06E-04  3.16E-05 $ & $ 5.72E-05  7.66E-06  7.06E-06 $ & $ 1.18E-04  1.85E-05  1.77E-05 $ & $ 1.62E-04  1.82E-04  6.38E-05 $ & $ 1.29E-04  1.55E-05  1.44E-05 $ & $ 8.89E-05  5.02E-05  2.89E-05 $ \\
$12+\log(\mathrm O/\mathrm H) $     &           & $     8.13^{+0.07}_{-0.06}       $ & $     7.85^{+0.66}_{-0.20}     $ & $     7.76^{+0.06}_{-0.05}     $ & $     8.07^{+0.07}_{-0.06}     $ & $     8.21^{+0.49}_{-0.17}     $ & $     8.11^{+0.05}_{-0.05}     $ & $     7.95^{+0.25}_{-0.14}     $ \\
%                                   &           & $ 1.91E-05   3.43E-06   3.19E-06 $ & $                              $ & $ 1.16E-05  1.80E-06  1.64E-06 $ & $                              $ & $ 2.99E-05  8.74E-05  2.08E-05 $ & $ 3.80E-05  1.97E-05  1.57E-05 $ & $                              $ \\
$12+\log(\mathrm{Ne}/\mathrm H) $   &           & $     7.28^{+0.08}_{-0.07}       $ & $                              $ & $     7.06^{+0.07}_{-0.06}     $ & $                              $ & $     7.48^{+1.27}_{-0.30}     $ & $     7.58^{+0.22}_{-0.18}     $ & $                              $ \\
%                                   &           & $     0.02       0.03       0.02 $ & $     0.33      1.74      0.32 $ & $     0.39      0.05      0.05 $ & $                              $ & $     0.18      0.65      0.16 $ & $     0.12      0.02      0.02 $ & $     0.11      0.07      0.05 $ \\
$\log(\mathrm N/\mathrm O) $        &           & $    -1.62^{+0.47}_{-0.42}       $ & $    -0.48^{+2.27}_{-0.41}     $ & $    -0.41^{+0.05}_{-0.05}     $ & $                              $ & $    -0.74^{+1.55}_{-0.38}     $ & $    -0.91^{+0.06}_{-0.06}     $ & $    -0.95^{+0.28}_{-0.18}     $ \\
%                                   &           & $     0.14       0.03       0.03 $ & $                              $ & $     0.20      0.04      0.04 $ & $                              $ & $     0.19      0.58      0.15 $ & $     0.30      0.16      0.13 $ & $                              $ \\
$\log(\mathrm{Ne}/\mathrm O) $      &           & $    -0.85^{+0.11}_{-0.10}       $ & $                              $ & $    -0.69^{+0.09}_{-0.08}     $ & $                              $ & $    -0.73^{+1.37}_{-0.36}     $ & $    -0.53^{+0.23}_{-0.19}     $ & $                              $ \\[3pt]
\hline\hline\\
Quantity                            & Lines Used & PN7                               & PN6                              & PN5                              & PN4                              & PN24                             & PN19                             &                                  \\[3pt]
\hline\\[1pt]
$T_e$                               & 4363/5007 & $    11900^{+1100}_{-1100}       $ & $    14400^{+1300}_{-1200}     $ & $    11100^{+600}_{-700}       $ & $    15100^{+1200}_{-1100}     $ & $  < 16200                     $ & $  < 25000\ ^{\mathrm a}         $ \\
$N_e$                               & 6716/6731 & $     2000                       $ & $     2000                     $ & $     2000                     $ & $     2000                     $ & $     2000                     $ & $     2000                     $ \\
$\mathrm{He}^{+}/\mathrm H$         &      5876 & $    0.118^{+0.010}_{-0.010}     $ & $    0.065^{+0.009}_{-0.009}   $ & $    0.092^{+0.006}_{-0.006}   $ & $    0.111^{+0.010}_{-0.010}   $ & $    0.063^{+0.002}_{-0.005}   $ & $    0.047^{+0.002}_{-0.002}   $ \\
$\mathrm{He}^{2+}/\mathrm H $       &      4686 & $  < 0.003                       $ & $    0.023^{+0.003}_{-0.003}   $ & $    0.005^{+0.001}_{-0.001}   $ & $    0.011^{+0.002}_{-0.002}   $ & $  < 0.003                     $ & $    0.027^{+0.008}_{-0.008}   $ \\
$10^6\,\mathrm N^+/\mathrm H $      &      6584 & $ 2.51^{+0.93}_{-0.62}           $ & $ 5.0^{+1.0}_{-0.8}            $ & $ 6.1^{+1.4}_{-1.0}            $ & $ 2.63^{+0.60}_{-0.47}         $ & $                              $ & $ 0.66^{+0.09}_{-0.10}         $ \\
$10^5\,\mathrm O^+/\mathrm H $      &      3727 & $ < 6.8                          $ & $                              $ & $ 0.94^{+0.62}_{-0.39}         $ & $ 2.4^{+0.21}_{-0.13}          $ & $ 1.17^{+0.66}_{-0.44}         $ & $ < 0.5                        $ \\
$10^5\,\mathrm O^+/\mathrm H $      &      7325 & $ 2.5^{+2.9}_{-1.3}              $ & $ 1.5^{+1.1}_{-0.6}            $ & $ 5.4^{+3.7}_{-2.2}            $ & $                              $ & $                              $ & $                              $ \\
$10^5\,\mathrm O^{2+}/\mathrm H $   &      5007 & $ 19.0^{+7.5}_{-4.6}             $ & $ 15.8^{+4.4}_{-3.3}           $ & $ 31.9^{+7.5}_{-5.3}           $ & $ 12.3^{+2.9}_{-2.1}           $ & $ 2.30^{+0.34}_{-0.34}         $ & $ 1.47^{+0.08}_{-0.08}         $ \\
$10^5\,\mathrm{Ne}^{2+}/\mathrm H $ &      3869 & $ 2.2^{+1.7}_{-0.9}              $ & $ 9.2^{+6.9}_{-4.4}            $ & $ 4.8^{+1.9}_{-1.3}            $ & $ 1.29^{+0.69}_{-0.46}         $ & $                              $ & $                              $ \\
ICF(N)                              &           & $    29.34                       $ & $                              $ & $    36.26                     $ & $    56.51                     $ & $     3.05                     $ & $     5.40                     $ \\
ICF(O)                              &           & $   < 1.01                       $ & $     1.22                     $ & $     1.04                     $ & $     1.06                     $ & $   < 1.03                     $ & $     1.36                     $ \\
ICF(Ne)                             &           & $     1.05                       $ & $     1.22                     $ & $     1.07                     $ & $     1.08                     $ & $     1.56                     $ & $     1.81                     $ \\
$\mathrm{He}/\mathrm H $            &           & $    0.121^{+0.010}_{-0.010}     $ & $    0.089^{+0.010}_{-0.010}   $ & $    0.097^{+0.006}_{-0.006}   $ & $    0.122^{+0.010}_{-0.010}   $ & $    0.066^{+0.002}_{-0.005}   $ & $    0.074^{+0.008}_{-0.008}   $ \\
%                                   &           & $ 7.36E-05   2.72E-05   1.81E-05 $ & $                              $ & $ 2.20E-04  4.90E-05  3.65E-05 $ & $ 1.48E-04  3.41E-05  2.64E-05 $ & $                              $ & $ 3.58E-06  4.59E-07  5.22E-07 $ \\
$12+\log(\mathrm N/\mathrm H) $     &           & $     7.87^{+0.16}_{-0.11}       $ & $                              $ & $     8.34^{+0.10}_{-0.07}     $ & $     8.17^{+0.10}_{-0.08}     $ & $                              $ & $     6.55^{+0.06}_{-0.06}     $ \\
%                                   &           & $ 2.00E-04   7.61E-05   4.71E-05 $ & $ 1.94E-04  5.40E-05  4.02E-05 $ & $ 3.40E-04  7.80E-05  5.48E-05 $ & $ 1.33E-04  3.06E-05  2.26E-05 $ & $ 3.58E-05  7.66E-06  5.71E-06 $ & $ 2.66E-05  1.13E-06  1.14E-06 $ \\
$12+\log(\mathrm O/\mathrm H) $     &           & $     8.30^{+0.17}_{-0.10}       $ & $     8.33^{+0.11}_{-0.08}     $ & $     8.53^{+0.10}_{-0.07}     $ & $     8.12^{+0.10}_{-0.07}     $ & $     7.55^{+0.09}_{-0.07}     $ & $     7.42^{+0.02}_{-0.02}     $ \\
%                                   &           & $ 2.33E-05   1.77E-05   9.70E-06 $ & $ 1.13E-05  8.44E-06  5.38E-06 $ & $ 5.16E-05  2.06E-05  1.36E-05 $ & $ 1.40E-05  7.45E-06  5.03E-06 $ & $                              $ & $                              $ \\
$12+\log(\mathrm{Ne}/\mathrm H) $   &           & $     7.37^{+0.33}_{-0.18}       $ & $     7.05^{+0.33}_{-0.21}     $ & $     7.71^{+0.17}_{-0.11}     $ & $     7.15^{+0.23}_{-0.16}     $ & $                              $ & $                              $ \\
%                                   &           & $     0.37       0.14       0.09 $ & $                              $ & $     0.65      0.45      0.29 $ & $     1.11      1.01      0.66 $ & $                              $ & $     0.13      0.02      0.02 $ \\
$\log(\mathrm N/\mathrm O) $        &           & $    -0.43^{+0.16}_{-0.11}       $ & $                              $ & $    -0.19^{+0.30}_{-0.20}     $ & $     0.05^{+0.39}_{-0.26}     $ & $                              $ & $    -0.87^{+0.06}_{-0.06}     $ \\
%                                   &           & $     0.12       0.10       0.06 $ & $     0.06      0.05      0.03 $ & $     0.15      0.07      0.05 $ & $     0.11      0.06      0.04 $ & $                              $ & $                              $ \\
$\log(\mathrm{Ne}/\mathrm O) $      &           & $    -0.93^{+0.37}_{-0.21}       $ & $    -1.24^{+0.35}_{-0.23}     $ & $    -0.82^{+0.20}_{-0.13}     $ & $    -0.98^{+0.25}_{-0.17}     $ & $                              $ & $                              $ \\
\enddata
\tablenotetext{a}{This limit is arbitrary since the line ratio implies an unphysical temperature.}
\end{deluxetable}

\begin{deluxetable}{llccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Chemical Abundances for PNe in M32\label{table_m32_abun}}
\tablewidth{0pt}
\tablehead{
\colhead{Quantity} & \colhead{Lines Used} & \colhead{PN30} & \colhead{PN8} & \colhead{PN11} & \colhead{PN29} & \colhead{PN2} & \colhead{PN22} & \colhead{PN7} & \colhead{PN21}
}
\startdata
$T_e$                               & 4363/5007  & $    12300^{+2600}_{-2500}     $ & $    11400^{+600}_{-600}       $ & $  < 16900                     $ & $    11600^{+1400}_{-1500}     $ & $    10400^{+900}_{-900}       $ & $    12300^{+2300}_{-2300}     $ & $     9200^{+1000}_{-1100}     $ & $    12900^{+3400}_{-3200}     $ \\
$N_e$                               & 6716/6731  & $     2000                     $ & $     2000                     $ & $     2000                     $ & $     2000                     $ & $     2000                     $ & $     2000                     $ & $     2000                     $ & $     2000                     $ \\
$\mathrm{He}^{+}/\mathrm H$         &       5876 & $  < 0.100                     $ & $    0.100^{+0.011}_{-0.010}   $ & $    0.090^{+0.015}_{-0.015}   $ & $    0.086^{+0.031}_{-0.028}   $ & $    0.069^{+0.017}_{-0.018}   $ & $    0.084^{+0.042}_{-0.035}   $ & $    0.136^{+0.004}_{-0.007}   $ & $    0.123^{+0.070}_{-0.055}   $ \\
$\mathrm{He}^{2+}/\mathrm H $       &       4686 & $    0.073^{+0.022}_{-0.019}   $ & $    0.004^{+0.001}_{-0.001}   $ & $    0.005^{+0.003}_{-0.003}   $ & $    0.011^{+0.004}_{-0.004}   $ & $    0.026^{+0.004}_{-0.004}   $ & $  < 0.016                     $ & $  < 0.002                     $ & $    0.023^{+0.012}_{-0.010}   $ \\
$10^6\,\mathrm N^+/\mathrm H $      &       6584 & $ 4.8^{+5.9}_{-2.4}            $ & $ 23.2^{+4.0}_{-3.3}           $ & $ 10.6^{+0.9}_{-0.9}           $ & $ 0.56^{+1.3}_{-0.65}          $ & $ 17.6^{+6.2}_{-4.1}           $ & $ 0.43^{+1.5}_{-0.62}          $ & $ 2.8^{+1.2}_{-0.7}            $ & $ 29^{+35}_{-13}               $ \\
$10^5\,\mathrm O^+/\mathrm H $      &       3727 & $ < 2.0                        $ & $                              $ & $ 1.41^{+0.46}_{-0.38}         $ & $ < 2.3                        $ & $                              $ & $  < 2.0                       $ & $ 3.7^{+5.7}_{-2.1}            $ & $ 0.76^{3.2}_{-0.59}           $ \\
$10^5\,\mathrm O^+/\mathrm H $      &       7325 & $                              $ & $ 3.7^{+1.3}_{-0.9}            $ & $ 1.13^{+0.44}_{-0.40}         $ & $                              $ & $ 10^{+14}_{-6}                $ & $                              $ & $                              $ & $                              $ \\
$10^5\,\mathrm O^{2+}/\mathrm H $   &       5007 & $ 23^{+33}_{-11}               $ & $ 26.4^{+5.6}_{-4.5}           $ & $ 2.34^{+0.28}_{-0.26}         $ & $ 26^{+16}_{-8}                $ & $ 44^{+20}_{-12}               $ & $ 23^{+27}_{-10}               $ & $ 37^{+24}_{-12}               $ & $ 25^{+46}_{-13}               $ \\
$10^5\,\mathrm{Ne}^{2+}/\mathrm H $ &       3869 & $ 3.6^{+9.4}_{-2.4}            $ & $                              $ & $   0.58                       $ & $ 5.7^{+5.9}_{-2.6}            $ & $                              $ & $ 5.0^{+9.7}_{-2.9}            $ & $ 7.1^{+8.2}_{-3.4}            $ & $ 6.5^{+19}_{-4.2}             $ \\
ICF(N)                              &            & $    18.00                     $ & $     8.32                     $ & $     2.75                     $ & $    13.21                     $ & $     6.62                     $ & $    13.99                     $ & $    11.20                     $ & $    37.50                     $ \\
ICF(O)                              &            & $   < 1.44                     $ & $     1.02                     $ & $     1.04                     $ & $     1.08                     $ & $     1.24                     $ & $   < 1.12                     $ & $   < 1.01                     $ & $     1.12                     $ \\
ICF(Ne)                             &            & $     1.57                     $ & $     1.02                     $ & $     1.66                     $ & $     1.18                     $ & $     1.52                     $ & $     1.22                     $ & $     1.11                     $ & $     1.16                     $ \\
$\mathrm{He}/\mathrm H $            &            & $    0.173^{+0.022}_{-0.019}   $ & $    0.103^{+0.011}_{-0.010}   $ & $    0.095^{+0.016}_{-0.015}   $ & $    0.097^{+0.032}_{-0.028}   $ & $    0.095^{+0.018}_{-0.018}   $ & $    0.100^{+0.042}_{-0.035}   $ & $    0.138^{+0.004}_{-0.007}   $ & $    0.146^{+0.071}_{-0.056}   $ \\
%                                   &            & $ 8.58E-05  1.06E-04  4.25E-05 $ & $ 1.93E-04  3.29E-05  2.74E-05 $ & $ 2.90E-05  2.58E-06  2.50E-06 $ & $ 7.38E-06  1.54E-05  8.54E-06 $ & $ 1.16E-04  4.11E-05  2.68E-05 $ & $ 6.02E-06  2.09E-05  8.67E-06 $ & $ 3.16E-05  1.38E-05  7.83E-06 $ & $ 1.10E-03  1.32E-03  4.79E-04 $ \\
$12+\log(\mathrm N/\mathrm H) $     &            & $     7.93^{+0.54}_{-0.22}     $ & $     8.29^{+0.07}_{-0.06}     $ & $     7.46^{+0.04}_{-0.04}     $ & $     6.87^{+0.90}_{-0.50}     $ & $     8.07^{+0.15}_{-0.10}     $ & $     6.78^{+1.51}_{-0.63}     $ & $     7.50^{+0.19}_{-0.11}     $ & $     9.04^{+0.52}_{-0.19}     $ \\
%                                   &            & $ 3.58E-04  4.72E-04  1.61E-04 $ & $ 2.70E-04  5.75E-05  4.60E-05 $ & $ 3.88E-05  5.53E-06  4.80E-06 $ & $ 3.03E-04  1.78E-04  9.05E-05 $ & $ 6.71E-04  2.98E-04  1.65E-04 $ & $ 2.85E-04  3.06E-04  1.15E-04 $ & $ 4.14E-04  2.44E-04  1.23E-04 $ & $ 2.84E-04  5.15E-04  1.49E-04 $ \\
$12+\log(\mathrm O/\mathrm H) $     &            & $     8.55^{+0.57}_{-0.19}     $ & $     8.49^{+0.08}_{-0.07}     $ & $     7.59^{+0.06}_{-0.05}     $ & $     8.48^{+0.25}_{-0.13}     $ & $     8.83^{+0.19}_{-0.11}     $ & $     8.45^{+0.47}_{-0.17}     $ & $     8.62^{+0.26}_{-0.13}     $ & $     8.45^{+0.79}_{-0.23}     $ \\
%                                   &            & $ 5.62E-05  1.47E-04  3.77E-05 $ & $                              $ & $ 9.60E-06                     $ & $ 6.78E-05  6.96E-05  3.08E-05 $ & $                              $ & $ 6.11E-05  1.18E-04  3.55E-05 $ & $ 7.90E-05  9.14E-05  3.78E-05 $ & $ 7.47E-05  2.15E-04  4.83E-05 $ \\
$12+\log(\mathrm{Ne}/\mathrm H) $   &            & $     7.75^{+1.14}_{-0.29}     $ & $                              $ & $     6.98                     $ & $     7.83^{+0.45}_{-0.20}     $ & $                              $ & $     7.79^{+0.84}_{-0.25}     $ & $     7.90^{+0.50}_{-0.21}     $ & $     7.87^{+1.25}_{-0.28}     $ \\
%                                   &            & $     0.24      0.30      0.12 $ & $     0.63      0.25      0.18 $ & $     0.75      0.25      0.21 $ & $     0.02      0.05      0.03 $ & $     0.17      0.25      0.11 $ & $     0.02      0.07      0.03 $ & $     0.08      0.12      0.05 $ & $     3.88     17.11      3.46 $ \\
$\log(\mathrm N/\mathrm O) $        &            & $    -0.62^{+0.54}_{-0.22}     $ & $    -0.20^{+0.17}_{-0.13}     $ & $    -0.13^{+0.15}_{-0.12}     $ & $    -1.61^{+0.90}_{-0.50}     $ & $    -0.76^{+0.62}_{-0.28}     $ & $    -1.67^{+1.51}_{-0.63}     $ & $    -1.12^{+0.69}_{-0.27}     $ & $     0.59^{+1.91}_{-0.39}     $ \\
%                                   &            & $     0.16      0.47      0.13 $ & $                              $ & $     0.25      0.03      0.03 $ & $     0.22      0.27      0.12 $ & $                              $ & $     0.21      0.48      0.16 $ & $     0.19      0.25      0.11 $ & $     0.26      0.90      0.22 $ \\
$\log(\mathrm{Ne}/\mathrm O) $      &            & $    -0.80^{+1.30}_{-0.36}     $ & $                              $ & $    -0.61^{+0.05}_{-0.05}     $ & $    -0.65^{+0.52}_{-0.24}     $ & $                              $ & $    -0.67^{+0.98}_{-0.32}     $ & $    -0.72^{+0.57}_{-0.25}     $ & $    -0.58^{+1.49}_{-0.37}     $ \\[3pt]
\hline\hline\\
Quantity                            & Lines Used & PN3                              & PN5                              & PN1                              & PN4, M31                         & PN17, M31                        & M3273, M31                       \\[3pt]
\hline\\[1pt]
$T_e$                               & 4363/5007  & $    12500^{+1400}_{-1400}     $ & $     9200^{+1000}_{-1100}     $ & $   < 9400                     $ & $    11400^{+800}_{-800}       $ & $  < 11245                     $ & $    10500^{+2200}_{-2100}     $ \\
$N_e$                               & 6716/6731  & $     2000                     $ & $     2000                     $ & $     2000                     $ & $     2000                     $ & $     2000                     $ & $     2000                     $ \\
$\mathrm{He}^{+}/\mathrm H$         &       5876 & $    0.132^{+0.026}_{-0.023}   $ & $    0.128^{+0.019}_{-0.020}   $ & $    0.114^{+0.014}_{-0.013}   $ & $    0.123^{+0.027}_{-0.025}   $ & $    0.098^{+0.012}_{-0.012}   $ & $    0.127^{+0.002}_{-0.008}   $ \\
$\mathrm{He}^{2+}/\mathrm H $       &       4686 & $  < 0.006                     $ & $    0.006^{+0.002}_{-0.002}   $ & $    0.004^{+0.002}_{-0.002}   $ & $    0.039^{+0.005}_{-0.004}   $ & $  < 0.004                     $ & $  < 0.005                     $ \\
$10^6\,\mathrm N^+/\mathrm H $      &       6584 & $ 3.1^{+1.1}_{-0.7}            $ & $ 25^{+13}_{-7}                $ & $ 54.5^{+3.2}_{-2.5}           $ & $ 6.8^{+2.1}_{-1.5}            $ & $ 10.5^{+1.5}_{-1.5}           $ & $ 1.6^{+1.5}_{-0.7}            $ \\
$10^5\,\mathrm O^+/\mathrm H $      &       3727 & $ 0.53^{+0.66}_{-0.31}         $ & $ 1.9^{+2.6}_{-1.0}            $ & $ 2.7^{+0.9}_{-0.7}            $ & $ 1.4^{+1.1}_{-0.7}            $ & $                              $ & $ 2.2^{+8.3}_{-1.6}            $ \\
$10^5\,\mathrm O^+/\mathrm H $      &       7325 & $                              $ & $                              $ & $                              $ & $                              $ & $ 14.1^{+3.1}_{-3.0}           $ & $                              $ \\
$10^5\,\mathrm O^{2+}/\mathrm H $   &       5007 & $ 21^{+11}_{-6}                $ & $ 59^{+40}_{-20}               $ & $ 40.4^{+3.2}_{-2.5}           $ & $ 39^{+12}_{-8}                $ & $ 19.4^{+2.0}_{-2.0}           $ & $ 26^{+35}_{-12}               $ \\
$10^5\,\mathrm{Ne}^{2+}/\mathrm H $ &       3869 & $ 5.5^{+4.1}_{-2.1}            $ & $ 15^{+15}_{-6}                $ & $ 10.2^{+1.9}_{-1.6}           $ & $ 5.3^{+2.9}_{-1.8}            $ & $ 4.0^{+1.2}_{-1.0}            $ & $ 7.5^{+21}_{-4.9}             $ \\
ICF(N)                              &            & $    42.24                     $ & $    33.52                     $ & $    16.13                     $ & $    36.02                     $ & $     2.43                     $ & $    13.11                     $ \\
ICF(O)                              &            & $   < 1.03                     $ & $     1.03                     $ & $     1.02                     $ & $     1.20                     $ & $   < 1.03                     $ & $   < 1.03                     $ \\
ICF(Ne)                             &            & $     1.05                     $ & $     1.06                     $ & $     1.09                     $ & $     1.24                     $ & $     1.77                     $ & $     1.11                     $ \\
$\mathrm{He}/\mathrm H $            &            & $    0.138^{+0.026}_{-0.023}   $ & $    0.134^{+0.019}_{-0.020}   $ & $    0.118^{+0.014}_{-0.014}   $ & $    0.162^{+0.027}_{-0.025}   $ & $    0.101^{+0.012}_{-0.012}   $ & $    0.133^{+0.002}_{-0.008}   $ \\
%                                   &            & $ 1.30E-03  4.75E-04  3.03E-04 $ & $ 8.35E-04  4.25E-04  2.32E-04 $ & $ 8.79E-04  5.22E-05  4.07E-05 $ & $ 2.45E-04  7.55E-05  5.43E-05 $ & $ 2.56E-05  3.61E-06  3.54E-06 $ & $ 2.18E-05  1.96E-05  9.62E-06 $ \\
$12+\log(\mathrm N/\mathrm H) $     &            & $     9.11^{+0.16}_{-0.10}     $ & $     8.92^{+0.22}_{-0.12}     $ & $     8.94^{+0.03}_{-0.02}     $ & $     8.39^{+0.13}_{-0.10}     $ & $     7.41^{+0.06}_{-0.06}     $ & $     7.34^{+0.39}_{-0.19}     $ \\
%                                   &            & $ 2.24E-04  1.12E-04  6.52E-05 $ & $ 6.29E-04  4.11E-04  2.01E-04 $ & $ 4.41E-04  3.45E-05  2.67E-05 $ & $ 4.89E-04  1.49E-04  1.01E-04 $ & $ 3.44E-04  3.80E-05  3.66E-05 $ & $ 2.91E-04  3.68E-04  1.27E-04 $ \\
$12+\log(\mathrm O/\mathrm H) $     &            & $     8.35^{+0.22}_{-0.13}     $ & $     8.80^{+0.28}_{-0.14}     $ & $     8.64^{+0.03}_{-0.03}     $ & $     8.69^{+0.13}_{-0.09}     $ & $     8.54^{+0.05}_{-0.05}     $ & $     8.46^{+0.55}_{-0.19}     $ \\
%                                   &            & $ 5.79E-05  4.27E-05  2.23E-05 $ & $ 1.61E-04  1.55E-04  6.69E-05 $ & $ 1.11E-04  2.11E-05  1.70E-05 $ & $ 6.63E-05  3.63E-05  2.24E-05 $ & $ 7.13E-05  2.06E-05  1.78E-05 $ & $ 8.31E-05  2.34E-04  5.44E-05 $ \\
$12+\log(\mathrm{Ne}/\mathrm H) $   &            & $     7.76^{+0.32}_{-0.17}     $ & $     8.21^{+0.42}_{-0.18}     $ & $     8.05^{+0.08}_{-0.07}     $ & $     7.82^{+0.24}_{-0.15}     $ & $     7.85^{+0.13}_{-0.11}     $ & $     7.92^{+1.22}_{-0.28}     $ \\
%                                   &            & $     5.79      7.51      3.60 $ & $     1.33      1.95      0.80 $ & $     1.99      0.67      0.54 $ & $     0.50      0.44      0.27 $ & $     0.07      0.02      0.02 $ & $     0.07      0.29      0.06 $ \\
$\log(\mathrm N/\mathrm O) $        &            & $     0.76^{+0.56}_{-0.27}     $ & $     0.12^{+0.64}_{-0.26}     $ & $     0.30^{+0.15}_{-0.12}     $ & $    -0.30^{+0.39}_{-0.23}     $ & $    -1.13^{+0.11}_{-0.11}     $ & $    -1.13^{+1.67}_{-0.37}     $ \\
%                                   &            & $     0.26      0.23      0.13 $ & $     0.26      0.30      0.14 $ & $     0.25      0.05      0.04 $ & $     0.14      0.09      0.05 $ & $     0.21      0.06      0.06 $ & $     0.29      0.89      0.23 $ \\
$\log(\mathrm{Ne}/\mathrm O) $      &            & $    -0.59^{+0.39}_{-0.21}     $ & $    -0.59^{+0.51}_{-0.23}     $ & $    -0.60^{+0.09}_{-0.07}     $ & $    -0.87^{+0.27}_{-0.17}     $ & $    -0.68^{+0.13}_{-0.12}     $ & $    -0.54^{+1.35}_{-0.35}     $ \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lcc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Atomic data used\label{table_atomic_data}}
\tablewidth{0pt}
\tablehead{
\colhead{Ion} & \colhead{Transition Probabilities} & \colhead{Collision Strengths}
}
\startdata
N$^+$     & \citet{wiesseetal1996} & \citet{lennonburke1994} \\
O$^+$     & \citet{wiesseetal1996} & \citet{pradhan1976} \\
          &                        & \citet{mclaughlinbell1993} \\
O$^{2+}$  & \citet{wiesseetal1996} & \citet{lennonburke1994} \\
Ne$^{2+}$ & \citet{mendozazeippen1982} & \citet{butlerzeippen1994} \\
          & \citet{kauffmansugar1986} \\
\enddata
\end{deluxetable}

\begin{deluxetable}{llcccccccl}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Ionic Abundances for PNe from the Literature\label{table_pn_abun}}
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy} & \colhead{PN ID} & \colhead{$T_e$} & \colhead{$\mathrm{He}^{\circ}/\mathrm H$} & \colhead{$\mathrm{He}^{+}/\mathrm H$} & \colhead{$10^{5}\times\mathrm{O}^{+}/\mathrm H$} & \colhead{$10^{5}\times\mathrm{O}^{++}/\mathrm H$} & \colhead{$10^{6}\times\mathrm{N}^{+}/\mathrm H$} & \colhead{$10^{5}\times\mathrm{Ne}^{++}/\mathrm H$} & \colhead{Ref $^{\mathrm a}$}
}
\startdata
Leo A     &         PN01      & $            20819^{+             1903}_{-            1677}$ & $         0.108^{+            0.026}_{-           0.025}$ & $         0.019^{+            0.002}_{-           0.002}$ & $        0.0373^{+    0.0101}_{-          0.0077}$ & $           1.9^{+             0.52}_{-             0.4}$ & $         0.101^{+            0.035}_{-           0.027}$ & $         0.311^{+            0.108}_{-            0.08}$ &               1       \\
Sextans A &         PN01      & $            20546^{+             1448}_{-            1415}$ & $         0.044^{+            0.009}_{-           0.009}$ & $         0.045^{+            0.003}_{-           0.003}$ & $          1.05^{+      0.82}_{-             0.5}$ & $          3.24^{+             0.64}_{-            0.48}$ & $          35.8^{+                6}_{-             4.2}$ & $         0.213^{+            0.119}_{-           0.089}$ &             2,3       \\
Sextans B &         PN01      & $            13025^{+             2765}_{-            2901}$ & $         0.087^{+            0.026}_{-           0.019}$ & $        0.0009^{+           0.0001}_{-          0.0001}$ & $         0.342^{+     0.649}_{-           0.173}$ & $          8.91^{+             11.2}_{-             3.7}$ & $         0.195^{+            0.169}_{-           0.065}$ & $          1.66^{+             4.04}_{-            1.03}$ &               2       \\
Sextans B &         PN02      & $            16295^{+             2846}_{-            2711}$ & $         0.083^{+            0.037}_{-            0.03}$ & $        0.0026^{+           0.0002}_{-          0.0002}$ & $          0.59^{+     1.146}_{-           0.394}$ & $          4.85^{+             3.15}_{-            1.59}$ & $         0.447^{+            0.207}_{-           0.117}$ & $         0.619^{+            0.811}_{-           0.336}$ &               2       \\
Sextans B &         PN03      & $            20746^{+             3709}_{-            3330}$ & $         0.059^{+            0.011}_{-           0.009}$ & $        0.0018^{+                0}_{-               0}$ & $         0.657^{+     0.747}_{-           0.237}$ & $          2.05^{+             1.42}_{-            0.72}$ & $         0.241^{+            0.215}_{-           0.121}$ & $         0.712^{+            0.513}_{-           0.271}$ &             2,3       \\
Sextans B &         PN04      & $            11206^{+             2764}_{-            3419}$ & $         0.086^{+            0.023}_{-           0.025}$ & $        0.0008^{+           0.0001}_{-          0.0001}$ & $          4.66^{+      51.4}_{-            3.29}$ & $          18.7^{+             54.7}_{-             9.2}$ & $         0.522^{+            1.948}_{-           0.439}$ & $           3.3^{+            17.49}_{-            2.12}$ &               2       \\
Sextans B &         PN05      & $            12534^{+              909}_{-             888}$ & $         0.115^{+            0.016}_{-           0.015}$ & $        0.0052^{+           0.0019}_{-          0.0019}$ & $         0.494^{+     0.506}_{-           0.299}$ & $          15.7^{+              4.2}_{-               3}$ & $          1.16^{+             0.34}_{-            0.25}$ & $          4.95^{+             2.06}_{-            1.37}$ &               2       \\
NGC 6822  &         S33       & $            19479^{+              835}_{-            1253}$ & $         0.053^{+            0.018}_{-           0.014}$ & $         0.055^{+            0.002}_{-           0.002}$ & $         0.254^{+     0.663}_{-           0.125}$ & $          6.37^{+             1.17}_{-            0.57}$ & $          20.1^{+                6}_{-             1.8}$ & $         0.648^{+            0.183}_{-           0.113}$ &               8       \\
NGC 6822  &         pn010     & $            19754^{+             5220}_{-            4183}$ & $         0.087^{+            0.026}_{-           0.029}$ & $         0.034^{+            0.007}_{-           0.007}$ & $          1.92^{+      2.59}_{-            1.02}$ & $          4.18^{+             3.25}_{-            1.62}$ & $         0.967^{+            0.711}_{-           0.395}$ & $         0.992^{+            1.427}_{-           0.573}$ &               8       \\
NGC 6822  &         pn012     & $            14930^{+             5456}_{-            4877}$ & $         0.075^{+            0.029}_{-           0.029}$ & $         0.012^{+            0.001}_{-           0.001}$ & $          1.55^{+      8.95}_{-            1.22}$ & $          7.75^{+            18.41}_{-            4.12}$ & $         0.493^{+            1.309}_{-           0.377}$ & $          2.25^{+            10.51}_{-            1.65}$ &               8       \\
NGC 6822  &         S16       & $            14019^{+             1552}_{-            1441}$ & $         0.083^{+             0.01}_{-           0.009}$ & $          0.02^{+            0.003}_{-           0.002}$ & $          1.34^{+      1.31}_{-            0.66}$ & $          14.7^{+              5.5}_{-             3.7}$ & $          1.28^{+             0.69}_{-            0.48}$ & $          3.02^{+             1.97}_{-            1.16}$ &               8       \\
NGC 6822  &         pn017     & $            21711^{+             8775}_{-            5866}$ & $         0.024^{+            0.005}_{-           0.006}$ & $         0.039^{+            0.013}_{-            0.01}$ & $         0.987^{+     2.291}_{-           0.603}$ & $           3.3^{+             3.64}_{-            1.57}$ & $          1.61^{+             1.37}_{-             0.7}$ & $         0.679^{+            0.894}_{-           0.349}$ &               8       \\
NGC 6822  &         pn020     & $          < 15790                                         $ & $          0.08^{+             0.01}_{-           0.011}$ & $        0.0087^{+           0.0001}_{-          0.0001}$ & $         0.617^{+     0.307}_{-            0.27}$ & $          7.95^{+             1.09}_{-            1.01}$ & $         0.217^{+            0.028}_{-           0.025}$ & $          2.63^{+             1.18}_{-            0.95}$ &               8       \\
NGC 6822  &         pn019     & $            15735^{+             1499}_{-            1419}$ & $         0.174^{+            0.011}_{-           0.011}$ & $         0.002^{+                0}_{-               0}$ & $        0.0634^{+    0.0231}_{-          0.0156}$ & $          4.34^{+             1.27}_{-            0.89}$ & $          0.23^{+            0.221}_{-           0.164}$ & $         0.637^{+            0.405}_{-           0.257}$ &               8       \\
SMC       &         MG13      & $            22563                                         $ & $                                                       $ & $         0.107                                         $ & $                               $ & $          1.35                                         $ & $                                                       $ & $         0.205                                         $ &               5       \\
SMC       &         SMP17     & $            12060                                         $ & $         0.092                                         $ & $        0.0013                                         $ & $         0.599                               $ & $          15.5                                         $ & $          1.11                                         $ & $          4.08                                         $ &               5       \\
SMC       &         SMP13     & $            13489                                         $ & $          0.08                                         $ & $                                                       $ & $          0.33                               $ & $          11.5                                         $ & $         0.467                                         $ & $           1.6                                         $ &               5       \\
SMC       &         SMP15     & $            12446                                         $ & $         0.126                                         $ & $        0.0003                                         $ & $         0.251                               $ & $          9.99                                         $ & $           1.5                                         $ & $          1.87                                         $ &               5       \\
SMC       &         SMP27     & $            12145                                         $ & $         0.091                                         $ & $                                                       $ & $         0.438                               $ & $          10.4                                         $ & $         0.612                                         $ & $          1.46                                         $ &               5       \\
SMC       &         SMP2      & $            13584                                         $ & $         0.071                                         $ & $         0.024                                         $ & $         0.335                               $ & $          11.5                                         $ & $         0.767                                         $ & $           1.8                                         $ &               5       \\
SMC       &         SMP5      & $            13584                                         $ & $         0.069                                         $ & $         0.035                                         $ & $          1.24                               $ & $          13.1                                         $ & $          2.39                                         $ & $          3.16                                         $ &               5       \\
SMC       &         SMP20     & $            13348                                         $ & $         0.093                                         $ & $        0.0003                                         $ & $         0.143                               $ & $           5.8                                         $ & $         0.378                                         $ & $         0.733                                         $ &               5       \\
SMC       &         SMP6      & $            13970                                         $ & $         0.104                                         $ & $        0.0004                                         $ & $         0.151                               $ & $          9.91                                         $ & $          3.31                                         $ & $          1.89                                         $ &               5       \\
SMC       &         SMP24     & $            10973                                         $ & $         0.095                                         $ & $                                                       $ & $          1.77                               $ & $          10.5                                         $ & $          2.75                                         $ & $          1.49                                         $ &               5       \\
SMC       &         SMP8      & $            12622                                         $ & $         0.083                                         $ & $                                                       $ & $         0.213                               $ & $          10.4                                         $ & $                                                       $ & $          1.18                                         $ &               5       \\
SMC       &         SMP14     & $            12889                                         $ & $          0.06                                         $ & $         0.032                                         $ & $         0.751                               $ & $          14.2                                         $ & $          1.32                                         $ & $          3.49                                         $ &               5       \\
SMC       &         SMP19     & $            13824                                         $ & $         0.053                                         $ & $         0.035                                         $ & $          0.57                               $ & $          10.7                                         $ & $          1.13                                         $ & $          2.81                                         $ &               5       \\
SMC       &         SMP4      & $            15354                                         $ & $         0.114                                         $ & $        0.0004                                         $ & $        0.0399                               $ & $          6.83                                         $ & $         0.195                                         $ & $          1.06                                         $ &               5       \\
SMC       &         SMP18     & $            10596                                         $ & $         0.086                                         $ & $                                                       $ & $          3.35                               $ & $          8.75                                         $ & $          2.38                                         $ & $          2.13                                         $ &               5       \\
SMC       &         SMP10     & $             9276                                         $ & $         0.074                                         $ & $        0.0004                                         $ & $          1.74                               $ & $          36.5                                         $ & $          3.49                                         $ & $          4.65                                         $ &               5       \\
SMC       &         SMP3      & $            13442                                         $ & $          0.12                                         $ & $        0.0095                                         $ & $         0.244                               $ & $            11                                         $ & $         0.441                                         $ & $          1.56                                         $ &               5       \\
SMC       &         SMP23     & $            12710                                         $ & $         0.092                                         $ & $        0.0024                                         $ & $         0.206                               $ & $          12.9                                         $ & $         0.387                                         $ & $          2.52                                         $ &               5       \\
SMC       &         SMP21     & $            23123                                         $ & $          0.09                                         $ & $         0.036                                         $ & $         0.135                               $ & $          2.15                                         $ & $          3.93                                         $ & $         0.909                                         $ &               5       \\
SMC       &         SMP1      & $            11050                                         $ & $         0.085                                         $ & $                                                       $ & $         0.918                               $ & $          5.83                                         $ & $          2.56                                         $ & $         0.287                                         $ &               5       \\
SMC       &         SMP11     & $            17538                                         $ & $          0.08                                         $ & $                                                       $ & $             1                               $ & $          2.34                                         $ & $         0.965                                         $ & $         0.218                                         $ &               5       \\
SMC       &         SMP22     & $            25954                                         $ & $         0.057                                         $ & $          0.06                                         $ & $         0.202                               $ & $         0.863                                         $ & $          6.46                                         $ & $         0.365                                         $ &               5       \\
SMC       &         SMP9      & $            13117                                         $ & $         0.026                                         $ & $         0.049                                         $ & $          1.26                               $ & $          13.4                                         $ & $          2.17                                         $ & $          1.95                                         $ &               5       \\
SMC       &         SMP16     & $            11605                                         $ & $         0.055                                         $ & $                                                       $ & $          2.75                               $ & $          3.74                                         $ & $          1.77                                         $ & $         0.166                                         $ &               5       \\
SMC       &         SMP7      & $            18163                                         $ & $         0.026                                         $ & $        0.0083                                         $ & $         0.325                               $ & $          5.89                                         $ & $         0.712                                         $ & $           1.4                                         $ &               5       \\
SMC       &         SMP25     & $            32812                                         $ & $         0.045                                         $ & $         0.056                                         $ & $        0.0287                               $ & $         0.741                                         $ & $          1.09                                         $ & $         0.263                                         $ &               5       \\
SMC       &         SMP28     & $            24713                                         $ & $          0.08                                         $ & $         0.047                                         $ & $         0.114                               $ & $          1.03                                         $ & $          5.54                                         $ & $         0.537                                         $ &               5       \\
SMC       &         SMP26     & $            15035                                         $ & $         0.081                                         $ & $         0.015                                         $ & $          1.87                               $ & $          5.72                                         $ & $            21                                         $ & $          1.81                                         $ &               5       \\
SMC       &         SP34      & $            15354                                         $ & $         0.063                                         $ & $         0.009                                         $ & $          2.09                               $ & $          4.29                                         $ & $          5.87                                         $ & $         0.789                                         $ &               5       \\
LMC       &         J15       & $            11444                                         $ & $          0.06                                         $ & $        0.0057                                         $ & $         13.56                               $ & $          16.1                                         $ & $          21.6                                         $ & $          5.27                                         $ &               5       \\
LMC       &         J31       & $            12403                                         $ & $         0.072                                         $ & $         0.029                                         $ & $          1.51                               $ & $          20.9                                         $ & $          9.12                                         $ & $          4.99                                         $ &               5       \\
LMC       &         J33       & $            12800                                         $ & $                                                       $ & $         0.055                                         $ & $                               $ & $          14.8                                         $ & $                                                       $ & $          2.88                                         $ &               5       \\
LMC       &         J41       & $            15571                                         $ & $         0.069                                         $ & $        0.0066                                         $ & $         0.358                               $ & $          5.75                                         $ & $                                                       $ & $         0.484                                         $ &               5       \\
LMC       &         J5        & $            17910                                         $ & $         0.015                                         $ & $         0.036                                         $ & $          1.17                               $ & $          2.43                                         $ & $          14.9                                         $ & $          1.71                                         $ &               5       \\
LMC       &         MA04      & $            16935                                         $ & $                                                       $ & $         0.071                                         $ & $         0.231                               $ & $          4.56                                         $ & $                                                       $ & $         0.899                                         $ &               5       \\
LMC       &         MA06      & $            16699                                         $ & $                                                       $ & $         0.053                                         $ & $          2.28                               $ & $          6.06                                         $ & $          33.1                                         $ & $           1.7                                         $ &               5       \\
LMC       &         MA10      & $            18744                                         $ & $                                                       $ & $         0.056                                         $ & $          2.06                               $ & $          3.65                                         $ & $          18.5                                         $ & $          2.28                                         $ &               5       \\
LMC       &         MA12      & $            13348                                         $ & $                                                       $ & $         0.016                                         $ & $          4.62                               $ & $          10.9                                         $ & $          15.6                                         $ & $          3.03                                         $ &               5       \\
LMC       &         MA13      & $            20673                                         $ & $                                                       $ & $         0.067                                         $ & $          1.13                               $ & $          2.75                                         $ & $          22.1                                         $ & $           1.3                                         $ &               5       \\
LMC       &         MA15      & $            16013                                         $ & $         0.066                                         $ & $                                                       $ & $          2.94                               $ & $          1.91                                         $ & $          5.03                                         $ & $                                                       $ &               5       \\
LMC       &         MA16      & $            16583                                         $ & $                                                       $ & $         0.082                                         $ & $         0.608                               $ & $          6.52                                         $ & $           2.8                                         $ & $          1.26                                         $ &               5       \\
LMC       &         MA17      & $            15571                                         $ & $         0.063                                         $ & $                                                       $ & $          4.36                               $ & $          4.59                                         $ & $          10.3                                         $ & $                                                       $ &               5       \\
LMC       &         MA18      & $            14569                                         $ & $         0.054                                         $ & $          0.04                                         $ & $          1.07                               $ & $          10.7                                         $ & $          6.11                                         $ & $          2.41                                         $ &               5       \\
LMC       &         MG03      & $            13209                                         $ & $                                                       $ & $                                                       $ & $          7.26                               $ & $          8.91                                         $ & $          12.3                                         $ & $           4.5                                         $ &               5       \\
LMC       &         MG07      & $            12980                                         $ & $                                                       $ & $         0.011                                         $ & $         11.73                               $ & $            14                                         $ & $          20.6                                         $ & $          4.21                                         $ &               5       \\
LMC       &         MG21      & $            16641                                         $ & $                                                       $ & $         0.094                                         $ & $                               $ & $          2.91                                         $ & $                                                       $ & $         0.447                                         $ &               5       \\
LMC       &         SMP104a   & $            17599                                         $ & $         0.023                                         $ & $         0.051                                         $ & $        0.0635                               $ & $          1.26                                         $ & $         0.394                                         $ & $         0.463                                         $ &               5       \\
LMC       &         SMP62     & $            15571                                         $ & $         0.085                                         $ & $         0.024                                         $ & $         0.589                               $ & $          10.5                                         $ & $          3.35                                         $ & $          2.22                                         $ &               5       \\
LMC       &         SMP73     & $            12980                                         $ & $         0.078                                         $ & $         0.028                                         $ & $          1.87                               $ & $          19.6                                         $ & $          5.87                                         $ & $           4.9                                         $ &               5       \\
LMC       &         SMP99     & $            12622                                         $ & $         0.087                                         $ & $         0.021                                         $ & $          1.99                               $ & $          20.4                                         $ & $            12                                         $ & $          3.53                                         $ &               5       \\
LMC       &         SMP78     & $            13776                                         $ & $          0.07                                         $ & $         0.025                                         $ & $         0.949                               $ & $            17                                         $ & $          3.69                                         $ & $          3.31                                         $ &               5       \\
LMC       &         SMP92     & $            13163                                         $ & $         0.075                                         $ & $         0.033                                         $ & $          4.31                               $ & $          20.7                                         $ & $          6.25                                         $ & $          4.34                                         $ &               5       \\
LMC       &         SMP63     & $            11484                                         $ & $         0.091                                         $ & $                                                       $ & $          1.15                               $ & $          21.7                                         $ & $          2.54                                         $ & $          3.76                                         $ &               5       \\
LMC       &         SMP81     & $            14117                                         $ & $          0.09                                         $ & $                                                       $ & $                               $ & $            16                                         $ & $          1.06                                         $ & $          2.44                                         $ &               5       \\
LMC       &         SMP89     & $            13348                                         $ & $         0.071                                         $ & $         0.011                                         $ & $          1.65                               $ & $          18.5                                         $ & $          2.26                                         $ & $           4.8                                         $ &               5       \\
LMC       &         SMP47     & $            14417                                         $ & $         0.118                                         $ & $         0.039                                         $ & $         0.808                               $ & $          12.3                                         $ & $          21.1                                         $ & $          3.84                                         $ &               5       \\
LMC       &         SMP38     & $            12844                                         $ & $         0.098                                         $ & $                                                       $ & $          2.28                               $ & $          16.9                                         $ & $           6.1                                         $ & $          4.38                                         $ &               5       \\
LMC       &         SMP75     & $            11646                                         $ & $         0.092                                         $ & $                                                       $ & $                               $ & $          20.2                                         $ & $           2.6                                         $ & $          4.46                                         $ &               5       \\
LMC       &         SMP53     & $            16410                                         $ & $         0.092                                         $ & $                                                       $ & $         0.761                               $ & $          10.7                                         $ & $          4.13                                         $ & $          2.28                                         $ &               5       \\
LMC       &         SMP61     & $            11444                                         $ & $         0.113                                         $ & $                                                       $ & $          9.18                               $ & $          15.1                                         $ & $          8.62                                         $ & $          2.62                                         $ &               5       \\
LMC       &         SMP1      & $            11564                                         $ & $         0.147                                         $ & $                                                       $ & $         0.705                               $ & $          18.3                                         $ & $          1.98                                         $ & $          2.66                                         $ &               5       \\
LMC       &         SMP74     & $            12403                                         $ & $         0.091                                         $ & $         0.023                                         $ & $          2.46                               $ & $          19.2                                         $ & $          4.29                                         $ & $          4.43                                         $ &               5       \\
LMC       &         SMP6      & $            13442                                         $ & $         0.057                                         $ & $         0.031                                         $ & $          1.97                               $ & $          14.2                                         $ & $          2.98                                         $ & $          3.69                                         $ &               5       \\
LMC       &         SMP48     & $            13255                                         $ & $         0.132                                         $ & $                                                       $ & $         0.784                               $ & $          9.04                                         $ & $          3.19                                         $ & $          1.69                                         $ &               5       \\
LMC       &         SMP58     & $            12578                                         $ & $         0.084                                         $ & $        0.0015                                         $ & $         0.163                               $ & $          11.7                                         $ & $         0.647                                         $ & $          1.56                                         $ &               5       \\
LMC       &         SMP50     & $            13632                                         $ & $         0.092                                         $ & $         0.016                                         $ & $         0.388                               $ & $          13.3                                         $ & $         0.737                                         $ & $           2.5                                         $ &               5       \\
LMC       &         SMP19     & $            13680                                         $ & $         0.057                                         $ & $          0.04                                         $ & $          3.33                               $ & $          15.7                                         $ & $          7.34                                         $ & $          4.02                                         $ &               5       \\
LMC       &         SMP76     & $            11324                                         $ & $         0.102                                         $ & $                                                       $ & $          0.67                               $ & $          13.5                                         $ & $          1.46                                         $ & $          2.35                                         $ &               5       \\
LMC       &         SMP35     & $            13348                                         $ & $         0.063                                         $ & $         0.016                                         $ & $          1.34                               $ & $          17.7                                         $ & $           4.6                                         $ & $          3.05                                         $ &               5       \\
LMC       &         SMP29     & $            19962                                         $ & $         0.064                                         $ & $         0.061                                         $ & $          0.29                               $ & $          4.73                                         $ & $          16.9                                         $ & $         0.995                                         $ &               5       \\
LMC       &         SMP21     & $            19685                                         $ & $         0.062                                         $ & $         0.047                                         $ & $         0.707                               $ & $          5.08                                         $ & $          24.2                                         $ & $           1.2                                         $ &               5       \\
LMC       &         SMP83     & $            17661                                         $ & $         0.056                                         $ & $         0.052                                         $ & $         0.547                               $ & $          6.38                                         $ & $          6.65                                         $ & $          1.46                                         $ &               5       \\
LMC       &         SMP33     & $            13302                                         $ & $         0.059                                         $ & $         0.039                                         $ & $          2.78                               $ & $          17.6                                         $ & $          8.32                                         $ & $          3.68                                         $ &               5       \\
LMC       &         SMP32     & $            15625                                         $ & $         0.045                                         $ & $         0.061                                         $ & $          1.02                               $ & $          9.12                                         $ & $           2.4                                         $ & $          1.81                                         $ &               5       \\
LMC       &         SMP23     & $            11245                                         $ & $         0.085                                         $ & $                                                       $ & $          0.65                               $ & $          18.7                                         $ & $          0.56                                         $ & $           2.6                                         $ &               5       \\
LMC       &         SMP71     & $            12710                                         $ & $         0.067                                         $ & $         0.036                                         $ & $           1.6                               $ & $          22.2                                         $ & $           8.3                                         $ & $          4.73                                         $ &               5       \\
LMC       &         SMP13     & $            14620                                         $ & $         0.053                                         $ & $         0.038                                         $ & $          1.28                               $ & $          11.7                                         $ & $          1.28                                         $ & $          2.86                                         $ &               5       \\
LMC       &         SMP37     & $            14117                                         $ & $         0.049                                         $ & $         0.038                                         $ & $          1.89                               $ & $          14.4                                         $ & $          14.4                                         $ & $          2.48                                         $ &               5       \\
LMC       &         SMP66     & $            11893                                         $ & $         0.073                                         $ & $          0.02                                         $ & $                               $ & $          23.8                                         $ & $         0.205                                         $ & $          3.78                                         $ &               5       \\
LMC       &         SMP84     & $            14117                                         $ & $         0.085                                         $ & $                                                       $ & $         0.378                               $ & $           7.7                                         $ & $                                                       $ & $          1.38                                         $ &               5       \\
LMC       &         SMP101    & $            15035                                         $ & $         0.036                                         $ & $         0.064                                         $ & $         0.679                               $ & $          10.5                                         $ & $         0.994                                         $ & $          3.15                                         $ &               5       \\
LMC       &         SMP3      & $            13921                                         $ & $         0.066                                         $ & $                                                       $ & $         0.433                               $ & $          4.84                                         $ & $         0.904                                         $ & $         0.791                                         $ &               5       \\
LMC       &         SMP97     & $            14620                                         $ & $          0.03                                         $ & $         0.057                                         $ & $         0.262                               $ & $          10.9                                         $ & $         0.495                                         $ & $          1.61                                         $ &               5       \\
LMC       &         SMP85     & $            11128                                         $ & $         0.081                                         $ & $                                                       $ & $          1.39                               $ & $          8.38                                         $ & $          6.57                                         $ & $          1.17                                         $ &               5       \\
LMC       &         SMP8      & $            11128                                         $ & $         0.151                                         $ & $                                                       $ & $         0.317                               $ & $          12.5                                         $ & $          2.96                                         $ & $          2.26                                         $ &               5       \\
LMC       &         SMP87     & $            25954                                         $ & $         0.061                                         $ & $         0.077                                         $ & $         0.926                               $ & $          3.13                                         $ & $          28.8                                         $ & $          1.33                                         $ &               5       \\
LMC       &         SMP36     & $            14266                                         $ & $          0.09                                         $ & $         0.032                                         $ & $                               $ & $          17.6                                         $ & $           2.5                                         $ & $          4.36                                         $ &               5       \\
LMC       &         SMP51     & $            12060                                         $ & $         0.097                                         $ & $                                                       $ & $         0.906                               $ & $          18.7                                         $ & $          1.74                                         $ & $          2.17                                         $ &               5       \\
LMC       &         SMP45     & $            15790                                         $ & $         0.064                                         $ & $         0.017                                         $ & $          1.02                               $ & $          8.25                                         $ & $          5.12                                         $ & $          2.13                                         $ &               5       \\
LMC       &         SMP10     & $            17477                                         $ & $         0.053                                         $ & $        0.0043                                         $ & $         0.674                               $ & $          5.33                                         $ & $          4.71                                         $ & $          1.77                                         $ &               5       \\
LMC       &         SMP7      & $            19548                                         $ & $         0.034                                         $ & $         0.069                                         $ & $           1.1                               $ & $          5.54                                         $ & $          20.5                                         $ & $          1.01                                         $ &               5       \\
LMC       &         SMP77     & $            11324                                         $ & $         0.118                                         $ & $                                                       $ & $          2.88                               $ & $          7.25                                         $ & $           4.1                                         $ & $         0.946                                         $ &               5       \\
LMC       &         SMP41     & $            15354                                         $ & $         0.036                                         $ & $          0.05                                         $ & $         0.872                               $ & $          9.13                                         $ & $          9.23                                         $ & $           2.2                                         $ &               5       \\
LMC       &         SMP42     & $            14878                                         $ & $         0.082                                         $ & $         0.007                                         $ & $         0.111                               $ & $          9.89                                         $ & $         0.907                                         $ & $          1.63                                         $ &               5       \\
LMC       &         SMP67     & $            12145                                         $ & $         0.094                                         $ & $                                                       $ & $          4.12                               $ & $          5.18                                         $ & $          28.6                                         $ & $          1.15                                         $ &               5       \\
LMC       &         SMP40     & $            14518                                         $ & $         0.042                                         $ & $         0.051                                         $ & $          2.66                               $ & $          9.68                                         $ & $          11.4                                         $ & $          3.12                                         $ &               5       \\
LMC       &         SMP16     & $            22802                                         $ & $         0.058                                         $ & $         0.065                                         $ & $         0.951                               $ & $          3.28                                         $ & $          19.1                                         $ & $          1.24                                         $ &               5       \\
LMC       &         SMP102    & $            16410                                         $ & $         0.033                                         $ & $         0.063                                         $ & $         0.131                               $ & $          5.75                                         $ & $                                                       $ & $          0.92                                         $ &               5       \\
LMC       &         SMP5      & $            12935                                         $ & $         0.062                                         $ & $                                                       $ & $          4.07                               $ & $           4.2                                         $ & $          1.37                                         $ & $         0.238                                         $ &               5       \\
LMC       &         SMP96     & $            22962                                         $ & $         0.097                                         $ & $         0.081                                         $ & $         0.634                               $ & $          2.69                                         $ & $          22.5                                         $ & $          1.13                                         $ &               5       \\
LMC       &         SMP4      & $            13680                                         $ & $         0.037                                         $ & $         0.032                                         $ & $         0.184                               $ & $          13.3                                         $ & $                                                       $ & $          3.08                                         $ &               5       \\
LMC       &         SMP60     & $            16238                                         $ & $                                                       $ & $         0.085                                         $ & $         0.274                               $ & $          7.19                                         $ & $             1                                         $ & $          1.81                                         $ &               5       \\
LMC       &         SMP46     & $            14826                                         $ & $         0.053                                         $ & $         0.028                                         $ & $          2.65                               $ & $          9.94                                         $ & $          16.6                                         $ & $          2.49                                         $ &               5       \\
LMC       &         SMP69     & $            15516                                         $ & $         0.037                                         $ & $         0.065                                         $ & $          1.52                               $ & $          7.65                                         $ & $          44.9                                         $ & $          2.31                                         $ &               5       \\
LMC       &         SMP95     & $            13395                                         $ & $                                                       $ & $         0.025                                         $ & $          5.74                               $ & $          13.2                                         $ & $          19.8                                         $ & $          4.15                                         $ &               5       \\
LMC       &         SMP9      & $            14467                                         $ & $         0.056                                         $ & $         0.034                                         $ & $          4.38                               $ & $          8.45                                         $ & $          15.8                                         $ & $          3.11                                         $ &               5       \\
LMC       &         SMP44     & $            20386                                         $ & $                                                       $ & $         0.055                                         $ & $          1.11                               $ & $          3.95                                         $ & $          24.8                                         $ & $          1.42                                         $ &               5       \\
LMC       &         SMP18     & $            16641                                         $ & $         0.081                                         $ & $                                                       $ & $                               $ & $          6.23                                         $ & $                                                       $ & $           1.2                                         $ &               5       \\
LMC       &         SMP54     & $            20673                                         $ & $         0.044                                         $ & $         0.078                                         $ & $          1.19                               $ & $          3.53                                         $ & $          32.1                                         $ & $          1.42                                         $ &               5       \\
LMC       &         SMP55     & $            12800                                         $ & $         0.071                                         $ & $        0.0011                                         $ & $          1.88                               $ & $           2.4                                         $ & $          7.21                                         $ & $                                                       $ &               5       \\
LMC       &         MG29      & $            15141                                         $ & $                                                       $ & $         0.058                                         $ & $          2.12                               $ & $          8.82                                         $ & $          9.72                                         $ & $          2.32                                         $ &               5       \\
LMC       &         SMP15     & $            13727                                         $ & $         0.105                                         $ & $         0.026                                         $ & $          1.57                               $ & $          12.8                                         $ & $          2.81                                         $ & $          3.48                                         $ &               5       \\
LMC       &         SMP20     & $            19075                                         $ & $         0.056                                         $ & $         0.059                                         $ & $         0.886                               $ & $          3.88                                         $ & $          23.6                                         $ & $          1.55                                         $ &               5       \\
LMC       &         SMP65     & $            10596                                         $ & $         0.114                                         $ & $                                                       $ & $         0.768                               $ & $            21                                         $ & $                                                       $ & $          2.78                                         $ &               5       \\
LMC       &         SMP56     & $            13025                                         $ & $                                                       $ & $                                                       $ & $          2.53                               $ & $          3.95                                         $ & $          1.45                                         $ & $         0.204                                         $ &               5       \\
LMC       &         SMP88     & $            29958                                         $ & $         0.033                                         $ & $         0.085                                         $ & $         0.143                               $ & $         0.671                                         $ & $          2.16                                         $ & $         0.236                                         $ &               5       \\
LMC       &         SMP72     & $            19209                                         $ & $                                                       $ & $         0.068                                         $ & $          0.26                               $ & $          4.59                                         $ & $         0.829                                         $ & $         0.711                                         $ &               5       \\
LMC       &         SMP93     & $            13584                                         $ & $         0.061                                         $ & $         0.047                                         $ & $          5.74                               $ & $          6.24                                         $ & $         142.1                                         $ & $          3.35                                         $ &               5       \\
LMC       &         MG83      & $            27257                                         $ & $                                                       $ & $         0.155                                         $ & $          1.88                               $ & $          4.89                                         $ & $          22.8                                         $ & $          1.01                                         $ &               5       \\
LMC       &         SMP2      & $            12018                                         $ & $         0.092                                         $ & $                                                       $ & $          4.25                               $ & $          4.84                                         $ & $          4.67                                         $ & $                                                       $ &               5       \\
LMC       &         SMP24     & $            12666                                         $ & $                                                       $ & $         0.066                                         $ & $          4.46                               $ & $          16.3                                         $ & $          9.79                                         $ & $           5.7                                         $ &               5       \\
LMC       &         MG45      & $            15408                                         $ & $         0.072                                         $ & $         0.015                                         $ & $          0.15                               $ & $          12.7                                         $ & $          2.63                                         $ & $           3.4                                         $ &               5       \\
LMC       &         SMP14     & $            20819                                         $ & $          0.05                                         $ & $         0.087                                         $ & $          1.26                               $ & $          3.53                                         $ & $          31.8                                         $ & $           1.8                                         $ &               5       \\
LMC       &         SMP31     & $            12145                                         $ & $         0.036                                         $ & $                                                       $ & $         0.531                               $ & $         0.698                                         $ & $           6.7                                         $ & $        0.0117                                         $ &               5       \\
LMC       &         MG46      & $            17538                                         $ & $                                                       $ & $         0.065                                         $ & $           1.1                               $ & $          4.14                                         $ & $          24.1                                         $ & $          1.67                                         $ &               5       \\
LMC       &         J21       & $            20103                                         $ & $                                                       $ & $         0.072                                         $ & $                               $ & $          6.63                                         $ & $                                                       $ & $          1.08                                         $ &               5       \\
LMC       &         J24       & $            18744                                         $ & $                                                       $ & $         0.019                                         $ & $          1.73                               $ & $          2.88                                         $ & $          54.5                                         $ & $          1.29                                         $ &               5       \\
LMC       &         MG44      & $            16467                                         $ & $                                                       $ & $         0.065                                         $ & $                               $ & $          5.78                                         $ & $                                                       $ & $          1.05                                         $ &               5       \\
LMC       &         J10       & $            20891                                         $ & $                                                       $ & $         0.072                                         $ & $         0.193                               $ & $          2.41                                         $ & $          2.16                                         $ & $         0.645                                         $ &               5       \\
M31 bulge &         PN027     & $            16013                                         $ & $         0.102                                         $ & $        0.0061                                         $ & $          0.13                               $ & $          14.7                                         $ & $         0.898                                         $ & $          4.46                                         $ &             4,6       \\
M31 bulge &         PN029     & $            10707                                         $ & $         0.082                                         $ & $         0.016                                         $ & $         0.972                               $ & $          49.4                                         $ & $          5.79                                         $ & $            12                                         $ &           4,6,7       \\
M31 bulge &         PN001     & $            10089                                         $ & $                                                       $ & $         0.012                                         $ & $          1.77                               $ & $          61.7                                         $ & $          14.1                                         $ & $          15.6                                         $ &             4,7       \\
M31 bulge &         PN023     & $            13071                                         $ & $         0.096                                         $ & $         0.012                                         $ & $         0.387                               $ & $          20.6                                         $ & $                                                       $ & $          5.19                                         $ &             4,7       \\
M31 bulge &         PN056     & $            15516                                         $ & $                                                       $ & $         0.016                                         $ & $         0.387                               $ & $          12.3                                         $ & $                                                       $ & $         0.636                                         $ &               6       \\
M31 bulge &         PN181     & $            29335                                         $ & $                                                       $ & $         0.058                                         $ & $         0.191                               $ & $          3.06                                         $ & $                                                       $ & $         0.557                                         $ &               6       \\
M31 bulge &         PN033     & $            12666                                         $ & $         0.052                                         $ & $        0.0034                                         $ & $                               $ & $            19                                         $ & $                                                       $ & $          4.37                                         $ &               4       \\
M31 bulge &         PN075     & $            13286                                         $ & $         0.483                                         $ & $                                                       $ & $          1.25                               $ & $          19.1                                         $ & $          6.32                                         $ & $          3.19                                         $ &               4       \\
M31 bulge &         PN125     & $            13286                                         $ & $         0.102                                         $ & $                                                       $ & $         0.534                               $ & $          12.3                                         $ & $          4.42                                         $ & $          2.14                                         $ &               4       \\
M31 bulge &         PN177     & $             8926                                         $ & $          0.13                                         $ & $                                                       $ & $          6.55                               $ & $          23.6                                         $ & $          35.4                                         $ & $          7.44                                         $ &               4       \\
M31 bulge &         PN179     & $            13286                                         $ & $         0.102                                         $ & $                                                       $ & $                               $ & $          10.5                                         $ & $          5.52                                         $ & $          2.88                                         $ &               4       \\
M31 bulge &         PN455     & $            13286                                         $ & $                                                       $ & $                                                       $ & $                               $ & $            14                                         $ & $                                                       $ & $         0.857                                         $ &               4       \\
M31 bulge &         PN470     & $            13286                                         $ & $         0.826                                         $ & $                                                       $ & $         11.74                               $ & $          10.3                                         $ & $          27.5                                         $ & $                                                       $ &               4       \\
M31 bulge &         PN478     & $            22643                                         $ & $         0.083                                         $ & $                                                       $ & $          0.41                               $ & $          1.77                                         $ & $          1.88                                         $ & $          0.35                                         $ &               4       \\
M31 bulge &         PN172     & $            13071^{+             2609}_{-            1905}$ & $         0.108^{+            0.014}_{-           0.017}$ & $         0.005^{+           0.0007}_{-          0.0006}$ & $         0.484^{+     0.839}_{-           0.302}$ & $          27.6^{+             17.6}_{-            10.9}$ & $                                                       $ & $          5.45^{+             9.82}_{-            3.49}$ &               7       \\
M31 bulge &         PN031     & $            10670^{+             1560}_{-            1296}$ & $                                                       $ & $        0.0053^{+           0.0007}_{-          0.0006}$ & $          1.08^{+      1.63}_{-            0.63}$ & $          63.1^{+               38}_{-            22.9}$ & $                                                       $ & $          14.5^{+             21.8}_{-             8.5}$ &               7       \\
M31 bulge &         PN080     & $           < 9674                                         $ & $                                                       $ & $        0.0064^{+           0.0009}_{-          0.0008}$ & $          2.78^{+      4.51}_{-            1.76}$ & $            71^{+             23.1}_{-            18.7}$ & $                                                       $ & $          12.9^{+             15.6}_{-             7.1}$ &               7       \\
M31 bulge &         PN030     & $           < 9276                                         $ & $                                                       $ & $         0.019^{+            0.007}_{-           0.005}$ & $          7.35^{+     11.82}_{-            4.58}$ & $          93.2^{+             30.8}_{-            24.9}$ & $                                                       $ & $          15.7^{+             19.6}_{-             8.7}$ &               7       \\
M31 bulge &         PN028     & $           < 8619                                         $ & $                                                       $ & $        0.0082^{+           0.0018}_{-          0.0013}$ & $          4.08^{+      8.11}_{-            2.68}$ & $           128^{+             62.6}_{-            44.4}$ & $                                                       $ & $          19.1^{+             41.2}_{-            13.1}$ &               7       \\
M31 bulge &         PN012     & $            13071^{+             5607}_{-            3192}$ & $         0.082^{+            0.007}_{-           0.021}$ & $         0.018^{+            0.014}_{-           0.009}$ & $          1.34^{+      7.41}_{-            1.11}$ & $          26.5^{+             40.5}_{-            16.1}$ & $                                                       $ & $           6.6^{+            36.57}_{-            5.52}$ &               7       \\
M31 bulge &         PN010     & $          < 13584                                         $ & $         0.164^{+             0.04}_{-           0.056}$ & $         0.012^{+            0.004}_{-           0.003}$ & $         0.376^{+     1.609}_{-           0.304}$ & $          16.1^{+             13.6}_{-             8.3}$ & $                                                       $ & $          2.53^{+            10.93}_{-            2.07}$ &               7       \\
M31 bulge &         PN003     & $          < 10231                                         $ & $         0.253^{+            0.027}_{-           0.035}$ & $        0.0095^{+           0.0021}_{-          0.0017}$ & $         0.812^{+     1.552}_{-           0.531}$ & $          64.1^{+             34.6}_{-            23.5}$ & $                                                       $ & $            10^{+             19.3}_{-             6.6}$ &               7       \\
M31 bulge &         PN038     & $          < 10559                                         $ & $                                                       $ & $        0.0064^{+            0.001}_{-          0.0008}$ & $         0.818^{+     1.744}_{-           0.593}$ & $          35.7^{+             13.1}_{-            10.3}$ & $                                                       $ & $          5.42^{+             7.67}_{-            3.22}$ &               7       \\
M31 bulge &         PN036     & $            14518^{+             3581}_{-            2542}$ & $         0.063^{+            0.006}_{-           0.009}$ & $         0.006^{+           0.0009}_{-          0.0008}$ & $         0.345^{+     0.676}_{-           0.223}$ & $          13.1^{+              9.9}_{-             5.6}$ & $                                                       $ & $          3.56^{+             7.22}_{-            2.35}$ &               7       \\
M31 bulge &         PN053     & $            10089^{+             1638}_{-            1440}$ & $         0.201^{+            0.009}_{-           0.015}$ & $        0.0042^{+           0.0005}_{-          0.0005}$ & $          1.47^{+      3.95}_{-            1.05}$ & $          66.4^{+             52.3}_{-            26.5}$ & $                                                       $ & $          11.4^{+             21.5}_{-               7}$ &               7       \\
M31 bulge &         PN052     & $          < 11206                                         $ & $         0.046^{+            0.025}_{-           0.019}$ & $         0.018^{+            0.012}_{-           0.008}$ & $          1.79^{+      4.72}_{-             1.3}$ & $          32.8^{+             19.2}_{-              14}$ & $                                                       $ & $          4.13^{+            11.69}_{-            3.11}$ &               7       \\
M31 bulge &         PN042     & $            12359^{+             1807}_{-            1425}$ & $         0.083^{+            0.006}_{-           0.008}$ & $        0.0052^{+           0.0006}_{-          0.0006}$ & $         0.402^{+     0.514}_{-           0.222}$ & $          37.5^{+             18.7}_{-            12.6}$ & $                                                       $ & $          5.87^{+             7.43}_{-            3.25}$ &               7       \\
M31 bulge &         PN045     & $            15035^{+             2199}_{-            1687}$ & $         0.106^{+             0.01}_{-           0.011}$ & $        0.0037^{+           0.0003}_{-          0.0003}$ & $         0.277^{+      0.42}_{-           0.177}$ & $          14.5^{+              5.7}_{-             4.2}$ & $                                                       $ & $          3.11^{+             2.98}_{-            1.53}$ &               7       \\
M31 bulge &         PN043     & $          < 11404                                         $ & $         0.122^{+            0.009}_{-           0.016}$ & $         0.006^{+           0.0009}_{-          0.0007}$ & $         0.841^{+     1.079}_{-           0.467}$ & $          32.4^{+             11.5}_{-             9.1}$ & $                                                       $ & $          6.71^{+              9.2}_{-            3.89}$ &               7       \\
M31 bulge &         PN048     & $             9810^{+             1162}_{-            1039}$ & $         0.201^{+            0.008}_{-           0.011}$ & $        0.0033^{+           0.0021}_{-          0.0018}$ & $          0.67^{+     0.803}_{-           0.347}$ & $          77.2^{+             41.3}_{-            25.2}$ & $                                                       $ & $          18.2^{+               21}_{-             9.3}$ &               7       \\
M31 bulge &         PN095     & $           < 9276                                         $ & $         0.132^{+            0.008}_{-           0.009}$ & $        0.0025^{+           0.0002}_{-          0.0002}$ & $          1.34^{+      1.33}_{-            0.72}$ & $          45.1^{+              7.4}_{-             6.2}$ & $                                                       $ & $          8.89^{+              4.8}_{-            3.05}$ &               7       \\
M31 bulge &         PN047     & $             9540^{+             1666}_{-            1587}$ & $         0.148^{+             0.01}_{-           0.013}$ & $        0.0035^{+           0.0004}_{-          0.0004}$ & $          1.17^{+      4.35}_{-            0.91}$ & $          59.2^{+             61.5}_{-            25.2}$ & $                                                       $ & $          8.31^{+            19.47}_{-            5.24}$ &               7       \\
M31 bulge &         PN408     & $          < 11209                                         $ & $                                                       $ & $         0.027^{+            0.012}_{-           0.007}$ & $                               $ & $            34^{+             66.2}_{-            19.9}$ & $                                                       $ & $                                                       $ &               7       \\
M31 bulge &         PN093     & $          < 10935                                         $ & $         0.165^{+            0.024}_{-           0.036}$ & $         0.013^{+            0.006}_{-           0.004}$ & $          1.68^{+      4.15}_{-            1.21}$ & $          51.6^{+             21.7}_{-            17.2}$ & $                                                       $ & $          7.82^{+            13.78}_{-            4.97}$ &               7       \\
M31 bulge &         PN092     & $            11810^{+             2063}_{-            1685}$ & $         0.126^{+             0.02}_{-            0.02}$ & $         0.005^{+           0.0006}_{-          0.0005}$ & $          1.71^{+      3.82}_{-            1.16}$ & $          34.7^{+             23.2}_{-            13.2}$ & $                                                       $ & $          7.05^{+            12.24}_{-            4.32}$ &               7       \\
M31 bulge &         PN097     & $             9440^{+             1082}_{-            1204}$ & $         0.157^{+            0.015}_{-           0.015}$ & $        0.0035^{+           0.0002}_{-          0.0002}$ & $          1.12^{+      1.26}_{-            0.48}$ & $          73.7^{+             55.7}_{-            25.2}$ & $           8.3^{+             4.52}_{-            2.31}$ & $            11^{+             13.4}_{-             5.1}$ &               7       \\
M31 bulge &         PN091     & $            12710^{+             2970}_{-            2189}$ & $                                                       $ & $        0.0065^{+            0.001}_{-          0.0009}$ & $         0.555^{+     1.267}_{-           0.372}$ & $          23.5^{+             19.7}_{-            10.4}$ & $                                                       $ & $          2.81^{+             6.84}_{-            1.95}$ &               7       \\
M31 bulge &         PN387     & $            10522^{+             1455}_{-            1245}$ & $          0.12^{+             0.01}_{-           0.014}$ & $         0.013^{+            0.004}_{-           0.003}$ & $          4.76^{+      7.88}_{-             2.9}$ & $          46.7^{+             27.5}_{-            16.4}$ & $                                                       $ & $          9.45^{+               13}_{-            5.29}$ &               7       \\
M31 bulge &         PN380     & $            14068^{+             1448}_{-            1358}$ & $         0.115^{+            0.012}_{-           0.012}$ & $        0.0046^{+           0.0003}_{-          0.0003}$ & $         0.366^{+     0.211}_{-           0.124}$ & $          22.8^{+              9.3}_{-             6.1}$ & $          1.47^{+             0.51}_{-            0.37}$ & $           3.6^{+             2.44}_{-            1.39}$ &               7       \\
M31 disk  &         FJCHP51   & $            11686                                         $ & $         0.093                                         $ & $         0.037                                         $ & $           1.3                               $ & $          31.8                                         $ & $            19                                         $ & $          6.79                                         $ &               4       \\
M31 disk  &         FJCHP57   & $            10973                                         $ & $         0.108                                         $ & $                                                       $ & $          1.35                               $ & $          17.5                                         $ & $          4.83                                         $ & $         0.227                                         $ &               4       \\
M31 disk  &         FJCHP58   & $            11011                                         $ & $         0.081                                         $ & $        0.0074                                         $ & $                               $ & $          25.6                                         $ & $                                                       $ & $          4.33                                         $ &               4       \\
M31 disk  &         PN290     & $            10670                                         $ & $         0.142                                         $ & $        0.0046                                         $ & $          3.23                               $ & $          26.1                                         $ & $          9.65                                         $ & $          4.62                                         $ &               9       \\
M31 disk  &         PN363     & $            11284                                         $ & $         0.144                                         $ & $                                                       $ & $          4.47                               $ & $            34                                         $ & $          11.9                                         $ & $          9.68                                         $ &               9       \\
M31 disk  &         PN372     & $            16525                                         $ & $                                                       $ & $                                                       $ & $           0.3                               $ & $          9.24                                         $ & $          2.18                                         $ & $          2.76                                         $ &               9       \\
M32       &         PN24      & $            18354^{+             4850}_{-            3476}$ & $         0.124^{+            0.102}_{-           0.086}$ & $         0.035^{+            0.024}_{-           0.015}$ & $         0.794^{+     1.763}_{-           0.527}$ & $          10.8^{+             10.7}_{-             5.1}$ & $            14^{+              6.8}_{-             4.5}$ & $          2.16^{+             4.31}_{-            1.39}$ &               7       \\
M32       &         PN6       & $            13117^{+             3700}_{-            3238}$ & $          0.19^{+            0.071}_{-           0.056}$ & $          0.03^{+            0.024}_{-           0.015}$ & $         0.402^{+      2.83}_{-           0.365}$ & $          25.8^{+             50.5}_{-            14.2}$ & $          4.27^{+             5.14}_{-            1.99}$ & $          5.58^{+            24.02}_{-            4.14}$ &               7       \\
M32       &         PN25      & $          < 18941                                         $ & $         0.204^{+            0.061}_{-           0.051}$ & $         0.035^{+            0.033}_{-           0.012}$ & $                               $ & $          9.73^{+            13.04}_{-            5.48}$ & $          7.84^{+             2.77}_{-            2.86}$ & $          2.29^{+             9.69}_{-             1.8}$ &               7       \\
NGC 147   &         PN02      & $            15354^{+             3787}_{-            2688}$ & $         0.076^{+            0.024}_{-           0.022}$ & $        0.0031^{+           0.0021}_{-          0.0013}$ & $        0.0913^{+    0.2438}_{-          0.0666}$ & $           8.5^{+             9.15}_{-            4.27}$ & $          1.21^{+             0.74}_{-            0.49}$ & $         0.797^{+            1.736}_{-           0.539}$ &              10       \\
NGC 147   &         PN03      & $            16013^{+             2666}_{-            2140}$ & $         0.038^{+             0.01}_{-           0.009}$ & $         0.012^{+            0.005}_{-           0.004}$ & $                               $ & $          6.35^{+              4.3}_{-            2.47}$ & $        0.0691^{+           0.0389}_{-          0.0274}$ & $         0.193^{+            0.267}_{-           0.112}$ &              10       \\
NGC 147   &         PN04      & $             8895^{+              881}_{-             858}$ & $         0.147^{+            0.022}_{-           0.021}$ & $        0.0014^{+           0.0006}_{-          0.0004}$ & $          2.53^{+      3.61}_{-            1.41}$ & $          18.9^{+             13.3}_{-             7.1}$ & $          12.4^{+              5.1}_{-             3.3}$ & $          1.87^{+             2.55}_{-            1.03}$ &              10       \\
NGC 147   &         PN07      & $            11050^{+             1440}_{-            1240}$ & $         0.134^{+            0.023}_{-           0.023}$ & $        0.0033^{+           0.0016}_{-          0.0012}$ & $         0.175^{+      0.29}_{-           0.109}$ & $          19.4^{+             13.6}_{-             7.6}$ & $         0.199^{+            0.116}_{-           0.079}$ & $                                                       $ &              10       \\
NGC 147   &         PN06      & $          < 14569                                         $ & $         0.035^{+            0.012}_{-           0.011}$ & $         0.005^{+           0.0029}_{-          0.0021}$ & $         0.439^{+     0.995}_{-           0.292}$ & $          7.42^{+              7.9}_{-            3.57}$ & $          8.87^{+             5.34}_{-            3.22}$ & $                                                       $ &              10       \\
NGC 147   &         PN01      & $            13921^{+             2374}_{-            1987}$ & $         0.089^{+            0.024}_{-           0.022}$ & $        0.0086^{+           0.0039}_{-          0.0029}$ & $        0.0778^{+    0.1416}_{-          0.0494}$ & $             9^{+             7.18}_{-            3.74}$ & $         0.528^{+            0.306}_{-           0.199}$ & $                                                       $ &              10       \\
Sagittarius&         He 2-436  & $            14417                                         $ & $         0.115                                         $ & $        0.0006                                         $ & $         0.145                               $ & $          9.18                                         $ & $         0.909                                         $ & $           1.6                                         $ &              11       \\
Sagittarius&         Wray 16-42& $            12490                                         $ & $         0.106                                         $ & $        0.0096                                         $ & $         0.603                               $ & $          18.6                                         $ & $          1.94                                         $ & $          3.26                                         $ &              11       \\
Sagittarius&         StWr 2-21 & $            11484^{+               40}_{-              40}$ & $         0.072^{+            0.001}_{-           0.001}$ & $         0.035^{+                0}_{-               0}$ & $          1.05^{+      0.06}_{-            0.05}$ & $          22.6^{+              0.3}_{-             0.3}$ & $          1.62^{+             0.03}_{-            0.03}$ & $          4.54^{+             0.07}_{-            0.07}$ &              12       \\
Fornax    &         PN01      & $            10195^{+              363}_{-             316}$ & $         0.101^{+            0.007}_{-           0.006}$ & $        0.0002^{+           0.0001}_{-          0.0001}$ & $          1.92^{+      1.61}_{-             0.9}$ & $          17.6^{+              3.2}_{-             2.7}$ & $          1.03^{+             0.14}_{-            0.12}$ & $          2.51^{+             0.75}_{-             0.6}$ &              13       \\
\enddata

\tablenotetext{a}{References for line intensities: (1) \citet{vanzeeetal2006}; (2) \citet{magrinietal2005}; (3) \citet{kniazevetal2005}; (4) \citet{jacobyciardullo1999}; (5) a compilation of \citet{alleretal1987}, \citet{barlow1987}, \citet{monketal1987}, \citet{woodetal1987}, \citet{dopitaetal1988}, \citet{meatheringhametal1988}, \citet{henryetal1989}, \citet{meatheringhametal1988}, \citet{meatheringhamdopita1991a}, \citet{meatheringhamdopita1991b}, \citet{dopitameatheringham1991}, \citet{vassiliadisetal1992}, \citet{jacobykaler1993}, \citet{leisydennefeld1996}: see \citet{richer1993}, \citet{richermccall1995}, and \citet{stasinskaetal1998} for more details; (6) \citet{rothetal2004}; (7) \citet{richeretal1999}; (8) \citet{richermccall2007}; (9) \citet{jacobyford1986}; (10) \citet{goncalvesetal2006}; (11) \citet{dudziaketal2000}; (12) \citet{zijlstraaetal2006}; (13) \citet{kniazevetal2006}}

\end{deluxetable}
